Testing the martingale difference hypothesis in high dimension

In this paper, we consider testing the martingale difference hypothesis for high-dimensional time series. Our test is built on the sum of squares of the element-wise max-norm of the proposed matrix-valued nonlinear dependence measure at different lags. To conduct the inference, we approximate the null distribution of our test statistic by Gaussian approximation and provide a simulation-based approach to generate critical values. The asymptotic behavior of the test statistic under the alternative is also studied. Our approach is nonparametric as the null hypothesis only assumes the time series concerned is martingale difference without specifying any parametric forms of its conditional moments. As an advantage of Gaussian approximation, our test is robust to the cross-series dependence of unknown magnitude. To the best of our knowledge, this is the first valid test for the martingale difference hypothesis that not only allows for large dimension but also captures nonlinear serial dependence. The practical usefulness of our test is illustrated via simulation and a real data analysis. The test is implemented in a user-friendly R-function.

==> (inline-0) <==
\begin{tabular}{ccc|ccccccccc| ccccccccc| ccccccccc}
          &       &       & \multicolumn{9}{c|}{Model 1}                                   & \multicolumn{9}{c|}{Model 2}                                     & \multicolumn{9}{c}{Model 3} \\[0.6em]
    $n$     & $p/n$   & $K$    & $T_{\rm QS}^l$  & $T_{\rm PR}^l$  & $T_{\rm BT}^l$  & $T_{\rm QS}^q$  & $T_{\rm PR}^q$  & $T_{\rm BT}^q$    & $Q_{\rm BP}$   & $Q_{\rm HS}$  & $Q_{\rm LM}$ & $T_{\rm QS}^l$  & $T_{\rm PR}^l$  & $T_{\rm BT}^l$  & $T_{\rm QS}^q$  & $T_{\rm PR}^q$  & $T_{\rm BT}^q$    & $Q_{\rm BP}$   & $Q_{\rm HS}$  & $Q_{\rm LM}$  & $T_{\rm QS}^l$  & $T_{\rm PR}^l$  & $T_{\rm BT}^l$  & $T_{\rm QS}^q$  & $T_{\rm PR}^q$  & $T_{\rm BT}^q$    & $Q_{\rm BP}$   & $Q_{\rm HS}$  & $Q_{\rm LM}$ \\[0.5em]
    \hline
    100   & 0.04  & 2     & 4.2   & 4.5   & 4.5   & 4.3   & 4.3   & 4.4   & 3.3   & 3.9   & 3.7   & 4.2   & 4.4   & 4.7   & 2.2   & 2.4   & 2.5   & 3.6   & 4.1   & 3.9   & 3.5   & 3.6   & 4.2   & 2.9   & 2.8   & 3.2   & 9.6   & 10.9  & 10.6  \\
          &       & 4     & 5.1   & 5.0   & 5.2   & 4.6   & 4.3   & 4.5   & 3.1   & 4.3   & 3.9   & 3.1   & 3.3   & 3.5   & 2.9   & 2.8   & 3.2   & 3.1   & 4.8   & 4.2   & 3.2   & 3.2   & 3.5   & 3.0   & 3.1   & 3.4   & 9.6   & 12.5  & 11.8  \\
          &       & 6     & 4.6   & 4.4   & 4.8   & 4.5   & 4.5   & 4.6   & 2.1   & 4.3   & 3.9   & 3.0   & 2.9   & 3.5   & 2.8   & 2.7   & 2.9   & 1.9   & 3.8   & 3.4   & 3.1   & 3.1   & 3.6   & 3.9   & 4.0   & 4.1   & 10.5  & 15.8  & 14.7  \\
          &       & 8     & 4.4   & 4.4   & 4.7   & 5.0   & 4.9   & 5.1   & 2.0   & 3.9   & 3.4   & 2.8   & 2.8   & 3.3   & 2.9   & 2.8   & 3.1   & 1.8   & 4.7   & 3.8   & 3.3   & 3.3   & 4.0   & 4.5   & 4.4   & 4.9   & 11.1  & 20.2  & 18.5  \\[0.3em]
          & 0.08  & 2     & 4.1   & 4.1   & 4.1   & 3.1   & 3.2   & 3.4   & 2.5   & 3.3   & 3.2   & 3.8   & 3.9   & 4.0   & 1.9   & 1.8   & 1.8   & 2.9   & 4.2   & 3.9   & 3.3   & 3.2   & 3.5   & 2.7   & 2.5   & 2.7   & 10.3  & 13.3  & 12.8  \\
          &       & 4     & 3.9   & 3.8   & 4.0   & 4.4   & 4.3   & 4.7   & 1.6   & 3.3   & 3.0   & 3.0   & 3.0   & 3.5   & 1.8   & 1.9   & 2.1   & 2.0   & 4.2   & 3.9   & 2.6   & 2.5   & 3.0   & 2.7   & 2.7   & 2.7   & 12.9  & 20.7  & 19.7  \\
          &       & 6     & 4.6   & 4.4   & 4.6   & 4.4   & 4.4   & 4.7   & 1.4   & 3.7   & 3.1   & 2.2   & 2.1   & 2.5   & 2.2   & 2.2   & 2.4   & 1.2   & 3.7   & 3.3   & 2.2   & 2.3   & 2.8   & 4.4   & 4.2   & 4.5   & 13.4  & 27.5  & 26.1  \\
          &       & 8     & 4.8   & 4.9   & 5.2   & 4.0   & 3.9   & 4.2   & 0.5   & 3.9   & 3.4   & 2.3   & 2.0   & 3.0   & 2.1   & 2.2   & 2.4   & 0.5   & 4.2   & 3.7   & 2.8   & 2.8   & 3.3   & 4.4   & 4.4   & 4.9   & 11.9  & 33.7  & 30.7  \\[0.3em]
          & 0.15  & 2     & 4.2   & 4.4   & 4.4   & 4.0   & 3.8   & 4.2   & 1.4   & 2.5   & 2.4   & 3.4   & 3.4   & 3.7   & 1.9   & 1.9   & 2.3   & 1.5   & 2.7   & 2.6   & 3.4   & 3.4   & 4.1   & 1.9   & 1.9   & 1.9   & 14.0  & 21.5  & 21.0  \\
          &       & 4     & 4.3   & 4.2   & 4.6   & 3.2   & 3.2   & 3.5   & 0.5   & 2.7   & 2.4   & 2.5   & 2.5   & 2.7   & 1.7   & 1.8   & 2.1   & 0.5   & 3.0   & 2.8   & 2.2   & 2.2   & 2.7   & 2.5   & 2.4   & 2.7   & 18.3  & 38.9  & 37.1  \\
          &       & 6     & 4.2   & 4.0   & 4.4   & 3.8   & 3.8   & 4.0   & 0.2   & 2.8   & 2.4   & 2.7   & 2.9   & 3.3   & 1.7   & 1.6   & 1.9   & 0.2   & 3.1   & 2.5   & 2.2   & 2.1   & 2.8   & 2.8   & 2.7   & 3.0   & 16.4  & 54.1  & 51.2  \\
          &       & 8     & 4.0   & 4.1   & 4.5   & 4.4   & 4.5   & 4.8   & 0.0   & 2.8   & 2.2   & 2.7   & 2.6   & 3.1   & 2.1   & 2.2   & 2.4   & 0.0   & 3.3   & 2.9   & 1.8   & 1.8   & 2.6   & 3.4   & 3.6   & 3.6   & 14.5  & 67.8  & 64.6  \\[0.3em]
          & 0.4   & 2     & 3.8   & 4.0   & 4.1   & 2.1   & 2.3   & 2.6   & 0.0   & 0.4   & 0.4   & 3.4   & 3.5   & 3.9   & 2.0   & 2.3   & 2.5   & 0.0   & 0.4   & 0.4   & 2.7   & 2.5   & 3.0   & 1.8   & 1.8   & 1.9   & 22.3  & 59.1  & 57.6  \\
          &       & 4     & 2.8   & 2.9   & 3.2   & 2.5   & 2.6   & 2.6   & 0.0   & 0.5   & 0.4   & 3.2   & 3.2   & 3.6   & 2.1   & 2.1   & 2.3   & 0.0   & 0.6   & 0.5   & 1.7   & 1.7   & 2.1   & 2.0   & 2.2   & 1.9   & 24.7  & 93.7  & 92.8  \\
          &       & 6     & 2.9   & 3.0   & 3.4   & 2.8   & 2.8   & 3.2   & 0.0   & 0.7   & 0.6   & 2.6   & 2.6   & 3.1   & 2.1   & 2.0   & 2.1   & 0.0   & 0.9   & 0.7   & 1.1   & 1.1   & 1.7   & 2.4   & 2.6   & 2.3   & 16.1  & 99.3  & 99.0  \\
          &       & 8     & 3.2   & 3.0   & 3.4   & 3.2   & 3.1   & 3.4   & 0.0   & 0.9   & 0.6   & 2.8   & 2.8   & 3.2   & 2.6   & 2.5   & 2.8   & 0.0   & 0.9   & 0.6   & 1.5   & 1.4   & 2.2   & 3.3   & 3.6   & 3.4   & 4.7   & 100   & 100  \\[0.3em]
          & 1.2   & 2     & 2.2   & 2.3   & 2.5   & 1.1   & 1.2   & 1.3   & NA    & NA    & NA    & 3.8   & 3.8   & 4.3   & 2.6   & 2.8   & 2.7   & NA    & NA    & NA    & 1.6   & 1.6   & 2.0   & 2.9   & 3.3   & 2.5   & NA    & NA    & NA \\
          &       & 4     & 2.0   & 2.1   & 2.6   & 1.1   & 1.2   & 1.2   & NA    & NA    & NA    & 2.9   & 3.1   & 3.2   & 2.5   & 2.5   & 2.7   & NA    & NA    & NA    & 1.1   & 1.1   & 1.8   & 3.9   & 4.1   & 3.1   & NA    & NA    & NA \\
          &       & 6     & 2.0   & 2.1   & 2.4   & 1.1   & 1.1   & 1.3   & NA    & NA    & NA    & 3.3   & 3.3   & 3.9   & 2.3   & 2.4   & 2.4   & NA    & NA    & NA    & 1.1   & 1.1   & 1.5   & 4.9   & 5.3   & 3.9   & NA    & NA    & NA \\
          &       & 8     & 1.4   & 1.7   & 2.0   & 1.2   & 1.2   & 1.4   & NA    & NA    & NA    & 3.1   & 3.2   & 3.8   & 2.9   & 3.1   & 3.2   & NA    & NA    & NA    & 1.1   & 1.0   & 1.5   & 6.3   & 6.7   & 5.5   & NA    & NA    & NA \\[0.3em]
    \hline
    300   & 0.04  & 2     & 5.6   & 5.5   & 5.8   & 4.2   & 4.1   & 4.4   & 4.2   & 4.9   & 4.8   & 4.1   & 4.1   & 4.2   & 3.8   & 3.7   & 3.9   & 4.2   & 4.7   & 4.7   & 4.0   & 4.0   & 4.0   & 3.6   & 3.4   & 3.8   & 9.2   & 10.5  & 10.2  \\
          &       & 4     & 3.9   & 4.2   & 4.5   & 4.7   & 4.6   & 5.0   & 3.3   & 4.6   & 4.5   & 3.7   & 3.9   & 4.2   & 2.9   & 2.8   & 3.2   & 2.9   & 4.7   & 4.6   & 3.8   & 3.7   & 4.1   & 3.3   & 3.4   & 3.9   & 10.5  & 13.6  & 13.4  \\
          &       & 6     & 4.2   & 4.1   & 4.2   & 5.5   & 5.2   & 5.5   & 2.4   & 3.9   & 3.7   & 3.9   & 3.6   & 3.9   & 3.9   & 4.0   & 4.2   & 2.9   & 4.7   & 4.6   & 3.7   & 3.7   & 4.1   & 4.7   & 4.7   & 4.9   & 11.8  & 18.2  & 17.7  \\
          &       & 8     & 4.7   & 4.8   & 5.0   & 6.0   & 6.0   & 6.3   & 2.2   & 4.6   & 4.4   & 3.7   & 3.8   & 4.0   & 4.1   & 4.0   & 4.3   & 2.0   & 4.9   & 4.7   & 3.2   & 3.0   & 3.4   & 4.4   & 4.4   & 4.8   & 13.0  & 22.3  & 21.5  \\[0.3em]
          & 0.08  & 2     & 4.8   & 4.8   & 5.0   & 4.0   & 4.0   & 4.1   & 2.6   & 3.6   & 3.6   & 4.2   & 4.3   & 4.4   & 3.5   & 3.6   & 3.8   & 3.1   & 3.8   & 3.8   & 3.6   & 3.5   & 3.8   & 3.2   & 3.2   & 3.2   & 12.7  & 15.5  & 15.3  \\
          &       & 4     & 3.8   & 3.8   & 3.9   & 4.1   & 4.0   & 4.2   & 1.9   & 3.8   & 3.8   & 3.8   & 3.5   & 3.8   & 3.7   & 3.6   & 3.9   & 2.2   & 3.7   & 3.6   & 3.7   & 3.5   & 4.0   & 3.2   & 3.0   & 3.4   & 15.3  & 23.7  & 23.0  \\
          &       & 6     & 4.6   & 4.4   & 5.0   & 5.0   & 5.0   & 5.4   & 1.0   & 3.3   & 3.2   & 3.6   & 3.3   & 3.8   & 4.1   & 4.2   & 4.4   & 1.0   & 3.8   & 3.7   & 3.3   & 3.2   & 3.7   & 3.4   & 3.3   & 3.7   & 16.6  & 32.2  & 31.8  \\
          &       & 8     & 3.9   & 4.2   & 4.3   & 5.7   & 5.9   & 6.1   & 0.5   & 3.6   & 3.4   & 3.7   & 3.6   & 4.1   & 3.8   & 3.7   & 4.0   & 0.5   & 3.7   & 3.4   & 3.0   & 3.0   & 3.4   & 3.6   & 3.7   & 4.1   & 16.2  & 40.9  & 39.9  \\[0.3em]
          & 0.15  & 2     & 4.7   & 4.6   & 4.8   & 3.8   & 3.9   & 4.3   & 1.6   & 2.8   & 2.7   & 4.4   & 4.4   & 4.7   & 3.7   & 3.6   & 3.9   & 1.4   & 2.6   & 2.6   & 3.9   & 4.0   & 4.2   & 3.1   & 2.9   & 3.3   & 18.6  & 26.5  & 26.1  \\
          &       & 4     & 4.4   & 4.4   & 4.6   & 4.4   & 4.3   & 4.6   & 0.5   & 2.5   & 2.4   & 3.7   & 3.9   & 3.9   & 4.2   & 4.2   & 4.4   & 0.5   & 3.0   & 2.8   & 3.2   & 3.2   & 3.6   & 3.2   & 3.0   & 3.3   & 25.2  & 48.3  & 47.7  \\
          &       & 6     & 3.9   & 3.9   & 4.1   & 4.6   & 4.4   & 4.8   & 0.3   & 2.5   & 2.4   & 3.5   & 3.5   & 3.8   & 3.4   & 3.7   & 3.8   & 0.1   & 2.9   & 2.8   & 3.2   & 3.0   & 3.4   & 3.6   & 3.5   & 3.8   & 26.3  & 66.9  & 66.0  \\
          &       & 8     & 3.9   & 4.0   & 4.2   & 4.4   & 4.4   & 4.7   & 0.1   & 2.7   & 2.5   & 3.5   & 3.5   & 3.7   & 4.2   & 4.3   & 4.4   & 0.1   & 2.7   & 2.5   & 3.0   & 3.0   & 3.4   & 3.6   & 3.4   & 4.1   & 25.5  & 80.1  & 79.4  \\[0.3em]
          & 0.4   & 2     & 4.2   & 4.2   & 4.3   & 2.6   & 2.6   & 2.8   & 0.0   & 0.3   & 0.3   & 4.5   & 4.6   & 4.8   & 3.1   & 3.0   & 3.4   & 0.0   & 0.4   & 0.4   & 3.8   & 3.8   & 4.1   & 2.8   & 2.7   & 3.1   & 38.5  & 75.7  & 75.3  \\
          &       & 4     & 3.5   & 3.5   & 3.6   & 3.2   & 3.2   & 3.5   & 0.0   & 0.2   & 0.2   & 4.2   & 4.3   & 4.5   & 3.8   & 3.7   & 4.0   & 0.0   & 0.4   & 0.3   & 3.1   & 3.1   & 3.5   & 2.7   & 2.6   & 3.0   & 52.4  & 99.1  & 99.0  \\
          &       & 6     & 3.7   & 3.9   & 4.2   & 4.1   & 4.1   & 4.7   & 0.0   & 0.5   & 0.4   & 4.1   & 4.0   & 4.4   & 3.9   & 4.0   & 4.2   & 0.0   & 0.5   & 0.5   & 2.7   & 2.6   & 3.0   & 2.4   & 2.3   & 2.7   & 44.3  & 100   & 100  \\
          &       & 8     & 3.2   & 3.3   & 3.8   & 4.1   & 4.0   & 4.6   & 0.0   & 0.6   & 0.6   & 4.1   & 4.1   & 4.2   & 4.2   & 4.2   & 4.4   & 0.0   & 0.7   & 0.6   & 2.3   & 2.3   & 2.8   & 2.8   & 2.9   & 3.1   & 25.4  & 100   & 100  \\[0.3em]
          & 1.2   & 2     & 3.1   & 3.0   & 3.4   & 1.8   & 1.7   & 2.0   & NA    & NA    & NA    & 4.0   & 4.2   & 4.2   & 3.9   & 3.9   & 4.0   & NA    & NA    & NA    & 3.8   & 3.8   & 4.0   & 2.4   & 2.4   & 2.8   & NA    & NA    & NA \\
          &       & 4     & 2.3   & 2.2   & 2.4   & 1.8   & 1.8   & 2.0   & NA    & NA    & NA    & 3.8   & 3.9   & 4.0   & 3.9   & 3.9   & 4.2   & NA    & NA    & NA    & 2.7   & 2.7   & 3.1   & 1.8   & 1.9   & 2.0   & NA    & NA    & NA \\
          &       & 6     & 1.3   & 1.2   & 1.7   & 1.7   & 1.7   & 1.9   & NA    & NA    & NA    & 3.8   & 3.5   & 3.9   & 4.2   & 4.4   & 4.7   & NA    & NA    & NA    & 2.1   & 2.2   & 2.6   & 2.1   & 2.1   & 2.2   & NA    & NA    & NA \\
          &       & 8     & 1.1   & 1.3   & 1.8   & 1.7   & 1.8   & 2.1   & NA    & NA    & NA    & 4.2   & 4.4   & 4.6   & 4.0   & 3.9   & 4.2   & NA    & NA    & NA    & 1.8   & 1.7   & 2.4   & 2.0   & 2.0   & 2.5   & NA    & NA    & NA \\
    \end{tabular}
\begin{tabular}{ccc|ccccccccc| ccccccccc| ccccccccc}
          &       &       & \multicolumn{9}{c|}{Model 4}                           & \multicolumn{9}{c|}{Model 5}                           & \multicolumn{9}{c}{Model 6} \\[0.6em]
    $n$     & $p/n$   & $K$    & $T_{\rm QS}^l$  & $T_{\rm PR}^l$  & $T_{\rm BT}^l$  & $T_{\rm QS}^q$  & $T_{\rm PR}^q$  & $T_{\rm BT}^q$    & $Q_{\rm BP}$   & $Q_{\rm HS}$  & $Q_{\rm LM}$ & $T_{\rm QS}^l$  & $T_{\rm PR}^l$  & $T_{\rm BT}^l$  & $T_{\rm QS}^q$  & $T_{\rm PR}^q$  & $T_{\rm BT}^q$    &  $Q_{\rm BP}$   & $Q_{\rm HS}$  & $Q_{\rm LM}$  & $T_{\rm QS}^l$  & $T_{\rm PR}^l$  & $T_{\rm BT}^l$  & $T_{\rm QS}^q$  & $T_{\rm PR}^q$  & $T_{\rm BT}^q$    &  $Q_{\rm BP}$   & $Q_{\rm HS}$  & $Q_{\rm LM}$  \\[0.5em]
    \hline
    100   & 0.04  & 2     & 79.0  & 78.1  & 81.2  & 93.5  & 93.5  & 94.5  & 60.9  & 63.0  & 62.4  & 65.7  & 65.2  & 69.1  & 94.2  & 94.3  & 95.5  & 46.2  & 48.7  & 48.1  & 77.0  & 77.4  & 84.4  & 80.5  & 81.3  & 85.4  & 99.7  & 99.8  & 99.8  \\
          &       & 4     & 87.8  & 87.5  & 89.2  & 97.8  & 97.8  & 98.3  & 74.1  & 77.3  & 76.6  & 81.5  & 80.3  & 83.4  & 98.3  & 98.4  & 98.6  & 61.5  & 65.7  & 64.5  & 66.7  & 66.5  & 77.7  & 75.7  & 76.2  & 81.8  & 99.6  & 99.6  & 99.6  \\
          &       & 6     & 91.1  & 90.9  & 92.6  & 98.7  & 98.7  & 99.0  & 81.6  & 85.6  & 84.9  & 87.1  & 86.8  & 89.1  & 99.0  & 99.0  & 99.2  & 68.7  & 74.7  & 73.4  & 64.7  & 63.8  & 76.8  & 75.6  & 76.8  & 82.3  & 99.4  & 99.6  & 99.6  \\
          &       & 8     & 93.5  & 93.0  & 94.5  & 99.3  & 99.1  & 99.4  & 83.3  & 88.7  & 87.9  & 90.9  & 90.8  & 92.3  & 99.2  & 99.1  & 99.4  & 72.5  & 80.5  & 79.1  & 66.6  & 65.1  & 78.0  & 77.8  & 77.9  & 84.8  & 99.1  & 99.5  & 99.5  \\[0.3em]
          & 0.08  & 2     & 82.2  & 81.6  & 84.8  & 93.0  & 93.2  & 94.7  & 37.7  & 42.6  & 41.7  & 71.8  & 71.7  & 76.3  & 94.9  & 95.0  & 96.0  & 27.0  & 31.5  & 30.7  & 75.0  & 75.1  & 85.2  & 71.0  & 72.3  & 78.7  & 100   & 100   & 100  \\
          &       & 4     & 91.8  & 91.4  & 93.0  & 97.7  & 97.8  & 98.2  & 52.2  & 63.2  & 61.5  & 86.7  & 86.0  & 89.2  & 97.9  & 97.8  & 98.4  & 34.4  & 45.2  & 43.9  & 65.8  & 65.2  & 79.9  & 65.6  & 67.6  & 75.3  & 100   & 100   & 100  \\
          &       & 6     & 93.9  & 93.6  & 95.3  & 98.6  & 98.7  & 98.9  & 58.3  & 73.9  & 71.8  & 90.7  & 90.4  & 92.7  & 99.0  & 99.1  & 99.3  & 41.5  & 58.5  & 56.8  & 63.6  & 62.7  & 78.6  & 65.0  & 65.7  & 75.0  & 100   & 100   & 100  \\
          &       & 8     & 95.3  & 95.0  & 96.3  & 99.1  & 99.2  & 99.3  & 60.3  & 79.8  & 78.3  & 92.6  & 92.6  & 94.9  & 99.0  & 98.9  & 99.2  & 39.7  & 62.7  & 60.6  & 61.6  & 60.4  & 77.8  & 65.8  & 66.5  & 75.9  & 100   & 100   & 100  \\[0.3em]
          & 0.15  & 2     & 84.2  & 84.1  & 87.2  & 90.8  & 91.0  & 92.7  & 11.7  & 17.9  & 17.2  & 74.7  & 74.6  & 80.1  & 91.7  & 91.9  & 93.7  & 8.0   & 12.2  & 11.5  & 71.3  & 71.6  & 83.3  & 60.3  & 62.4  & 69.9  & 100   & 100   & 100  \\
          &       & 4     & 92.2  & 91.6  & 94.4  & 96.8  & 96.7  & 97.3  & 14.4  & 31.5  & 29.9  & 88.1  & 87.5  & 91.3  & 96.8  & 96.8  & 97.6  & 7.7   & 20.6  & 19.5  & 58.4  & 58.5  & 76.7  & 53.1  & 54.8  & 64.9  & 100   & 100   & 100  \\
          &       & 6     & 95.2  & 95.0  & 96.6  & 97.7  & 97.7  & 97.9  & 11.8  & 41.3  & 39.0  & 91.5  & 91.4  & 94.2  & 97.7  & 97.9  & 98.1  & 5.2   & 26.8  & 25.1  & 55.5  & 54.6  & 75.4  & 50.1  & 51.5  & 62.9  & 100   & 100   & 100  \\
          &       & 8     & 96.0  & 95.8  & 97.1  & 98.3  & 98.2  & 98.6  & 9.0   & 49.9  & 47.3  & 94.4  & 94.4  & 96.2  & 98.4  & 98.5  & 98.8  & 3.6   & 31.8  & 29.2  & 54.3  & 53.2  & 75.3  & 48.9  & 50.8  & 61.7  & 100   & 100   & 100  \\[0.3em]
          & 0.4   & 2     & 85.0  & 84.5  & 88.7  & 78.8  & 79.7  & 82.4  & 0.0   & 1.0   & 0.9   & 73.7  & 73.4  & 79.6  & 80.5  & 81.4  & 84.7  & 0.0   & 0.8   & 0.7   & 62.0  & 62.8  & 81.7  & 44.5  & 47.7  & 55.3  & 97.9  & 99.9  & 99.9  \\
          &       & 4     & 91.5  & 91.1  & 94.3  & 88.4  & 89.0  & 90.4  & 0.0   & 1.7   & 1.4   & 87.6  & 87.0  & 91.4  & 90.0  & 90.7  & 92.6  & 0.0   & 1.1   & 1.0   & 47.2  & 47.0  & 72.9  & 34.6  & 37.7  & 44.9  & 99.3  & 100   & 100  \\
          &       & 6     & 94.6  & 94.2  & 96.9  & 91.7  & 92.2  & 93.4  & 0.0   & 3.1   & 2.7   & 91.7  & 91.2  & 94.5  & 91.8  & 92.2  & 93.7  & 0.0   & 1.7   & 1.4   & 40.4  & 38.8  & 69.5  & 32.3  & 34.1  & 41.1  & 98.3  & 100   & 100  \\
          &       & 8     & 95.2  & 94.9  & 97.2  & 92.2  & 92.7  & 93.3  & 0.0   & 4.2   & 3.4   & 92.9  & 92.8  & 95.8  & 93.6  & 93.9  & 95.2  & 0.0   & 2.6   & 2.1   & 36.3  & 35.1  & 65.4  & 32.0  & 34.1  & 39.8  & 94.4  & 100   & 100  \\[0.3em]
          & 1.2   & 2     & 78.5  & 78.0  & 83.9  & 44.3  & 45.6  & 48.8  & NA    & NA    & NA    & 67.6  & 68.3  & 77.9  & 52.5  & 55.0  & 58.8  & NA    & NA    & NA    & 49.3  & 49.1  & 77.3  & 43.7  & 46.8  & 45.8  & NA    & NA    & NA \\
          &       & 4     & 87.6  & 86.9  & 91.8  & 57.0  & 58.6  & 61.8  & NA    & NA    & NA    & 82.8  & 82.1  & 88.8  & 64.3  & 66.2  & 70.1  & NA    & NA    & NA    & 30.0  & 29.4  & 60.8  & 46.9  & 49.4  & 43.5  & NA    & NA    & NA \\
          &       & 6     & 89.2  & 88.8  & 93.2  & 58.3  & 60.0  & 62.7  & NA    & NA    & NA    & 87.1  & 86.4  & 92.2  & 68.6  & 71.0  & 73.6  & NA    & NA    & NA    & 21.7  & 20.9  & 52.3  & 49.7  & 53.1  & 44.8  & NA    & NA    & NA \\
          &       & 8     & 90.8  & 90.3  & 94.5  & 62.6  & 64.2  & 66.9  & NA    & NA    & NA    & 88.9  & 88.6  & 92.9  & 69.4  & 71.4  & 74.8  & NA    & NA    & NA    & 17.5  & 16.7  & 44.4  & 53.9  & 56.2  & 47.9  & NA    & NA    & NA \\[0.3em]
    \hline
    300   & 0.04  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 95.8  & 96.1  & 96.1  & 100   & 100   & 100   & 100   & 100   & 100   & 83.3  & 84.7  & 84.6  & 100   & 100   & 100   & 99.4  & 99.5  & 99.7  & 100   & 100   & 100  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 99.4  & 99.5  & 99.5  & 100   & 100   & 100   & 100   & 100   & 100   & 96.0  & 97.0  & 96.9  & 99.8  & 99.8  & 99.9  & 98.9  & 99.0  & 99.3  & 100   & 100   & 100  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.9  & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 98.7  & 99.2  & 99.2  & 99.8  & 99.7  & 99.9  & 98.6  & 98.5  & 99.1  & 100   & 100   & 100  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.0  & 99.5  & 99.5  & 100   & 100   & 100   & 99.2  & 99.2  & 99.6  & 100   & 100   & 100  \\[0.3em]
          & 0.08  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 63.5  & 68.3  & 68.0  & 100   & 100   & 100   & 100   & 100   & 100   & 41.1  & 46.5  & 46.1  & 100   & 100   & 100   & 98.6  & 98.6  & 99.3  & 100   & 100   & 100  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 81.2  & 87.9  & 87.6  & 100   & 100   & 100   & 100   & 100   & 100   & 58.5  & 69.2  & 68.5  & 99.9  & 99.9  & 100   & 98.2  & 98.2  & 99.1  & 100   & 100   & 100  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 88.4  & 95.2  & 95.0  & 100   & 100   & 100   & 100   & 100   & 100   & 67.6  & 82.7  & 82.1  & 99.9  & 99.9  & 100   & 98.3  & 98.4  & 99.1  & 100   & 100   & 100  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 92.3  & 98.3  & 98.0  & 100   & 100   & 100   & 100   & 100   & 100   & 73.3  & 89.6  & 89.3  & 100   & 100   & 100   & 98.3  & 98.3  & 99.0  & 100   & 100   & 100  \\[0.3em]
          & 0.15  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 18.6  & 26.7  & 26.3  & 100   & 100   & 100   & 100   & 100   & 100   & 10.4  & 15.9  & 15.7  & 100   & 100   & 100   & 98.2  & 98.4  & 98.8  & 100   & 100   & 100  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 22.4  & 44.7  & 43.9  & 100   & 100   & 100   & 100   & 100   & 100   & 10.9  & 26.2  & 25.7  & 99.9  & 99.9  & 100   & 97.0  & 97.0  & 98.3  & 100   & 100   & 100  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 19.6  & 56.6  & 55.7  & 100   & 100   & 100   & 100   & 100   & 100   & 8.0   & 36.3  & 35.5  & 99.9  & 99.9  & 100   & 97.2  & 97.3  & 98.6  & 100   & 100   & 100  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 15.1  & 68.6  & 67.7  & 100   & 100   & 100   & 100   & 100   & 100   & 5.6   & 44.5  & 43.4  & 99.9  & 100   & 100   & 96.8  & 97.0  & 98.6  & 100   & 100   & 100  \\[0.3em]
          & 0.4   & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 0.1   & 1.4   & 1.4   & 100   & 100   & 100   & 100   & 100   & 100   & 0.1   & 1.0   & 1.0   & 100   & 100   & 100   & 96.4  & 96.4  & 98.2  & 100   & 100   & 100  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 0.0   & 2.4   & 2.3   & 100   & 100   & 100   & 100   & 100   & 100   & 0.0   & 1.1   & 1.0   & 100   & 99.9  & 100   & 94.3  & 94.4  & 97.4  & 100   & 100   & 100  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 0.0   & 3.5   & 3.2   & 100   & 100   & 100   & 100   & 100   & 100   & 0.0   & 1.5   & 1.4   & 99.9  & 99.9  & 100   & 92.0  & 92.1  & 96.9  & 100   & 100   & 100  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 0.0   & 4.2   & 4.0   & 100   & 100   & 100   & 100   & 100   & 100   & 0.0   & 2.0   & 1.9   & 100   & 100   & 100   & 92.5  & 92.3  & 96.9  & 100   & 100   & 100  \\[0.3em]
          & 1.2   & 2     & 100   & 100   & 100   & 100   & 100   & 100   & NA    & NA    & NA    & 100   & 100   & 100   & 100   & 100   & 100   & NA    & NA    & NA    & 100   & 100   & 100   & 92.9  & 92.7  & 97.0  & NA    & NA    & NA \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & NA    & NA    & NA    & 100   & 100   & 100   & 100   & 100   & 100   & NA    & NA    & NA    & 100   & 100   & 100   & 82.9  & 83.2  & 93.0  & NA    & NA    & NA \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & NA    & NA    & NA    & 100   & 100   & 100   & 100   & 100   & 100   & NA    & NA    & NA    & 100   & 100   & 100   & 76.0  & 76.1  & 89.6  & NA    & NA    & NA \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & NA    & NA    & NA    & 100   & 100   & 100   & 100   & 100   & 100   & NA    & NA    & NA    & 100   & 100   & 100   & 69.3  & 69.3  & 87.1  & NA    & NA    & NA \\
    \end{tabular}
\begin{tabular}{ccc|ccccccc|ccccccc|ccccccc|ccccccc|ccccccc|ccccccc}
          &       &       & \multicolumn{7}{c|}{Model 1 with $T_{\rm QS}^l$}            & \multicolumn{7}{c|}{Model 1 with $T_{\rm QS}^q$}            & \multicolumn{7}{c|}{Model 2 with $T_{\rm QS}^l$}            & \multicolumn{7}{c|}{Model 2 with $T_{\rm QS}^q$}            & \multicolumn{7}{c|}{Model 3 with $T_{\rm QS}^l$}            & \multicolumn{7}{c}{Model 3 with $T_{\rm QS}^q$} \\[0.4em]
    \hline
          &       &       & \multicolumn{7}{c|}{$c$}   & \multicolumn{7}{c|}{$c$}   & \multicolumn{7}{c|}{$c$}        & \multicolumn{7}{c|}{$c$}   & \multicolumn{7}{c|}{$c$}    & \multicolumn{7}{c}{$c$} \\[0.2em]
    $n$     & $p/n$   & $K$     & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$ \\[0.3em]
    \hline
    100   & 0.04  & 2     & 4.6   & 5.0   & 4.6   & 4.4   & 5.4   & 6.3   & 10.9  & 4.1   & 4.4   & 4.0   & 3.9   & 4.4   & 4.8   & 9.2   & 4.2   & 4.3   & 4.0   & 3.8   & 3.6   & 3.9   & 5.7   & 3.0   & 2.9   & 2.5   & 2.3   & 2.3   & 2.9   & 4.8   & 4.2   & 4.0   & 3.4   & 3.2   & 3.7   & 3.7   & 5.1   & 4.1   & 3.7   & 2.7   & 2.5   & 2.9   & 3.0   & 4.6  \\
          &       & 4     & 5.1   & 5.0   & 4.4   & 4.4   & 4.1   & 5.1   & 7.2   & 5.0   & 4.4   & 4.3   & 4.3   & 3.4   & 4.7   & 6.7   & 4.4   & 4.5   & 3.5   & 3.4   & 2.3   & 1.8   & 3.1   & 2.9   & 3.6   & 3.0   & 3.0   & 2.1   & 1.9   & 2.6   & 4.4   & 4.6   & 3.7   & 3.1   & 2.1   & 2.2   & 2.6   & 3.9   & 4.0   & 3.7   & 2.9   & 3.0   & 2.6   & 3.8  \\
          &       & 6     & 5.2   & 4.9   & 4.0   & 4.5   & 4.0   & 3.9   & 5.9   & 5.5   & 5.1   & 4.8   & 4.7   & 4.7   & 4.2   & 6.1   & 3.8   & 4.1   & 3.0   & 2.5   & 1.4   & 1.4   & 1.7   & 3.2   & 3.4   & 3.3   & 2.7   & 2.3   & 1.6   & 2.5   & 4.2   & 4.3   & 3.5   & 3.5   & 2.4   & 1.4   & 2.0   & 4.6   & 4.5   & 4.3   & 3.9   & 3.3   & 2.9   & 3.4  \\
          &       & 8     & 5.6   & 5.3   & 4.6   & 4.9   & 4.1   & 3.7   & 4.0   & 5.3   & 5.8   & 4.8   & 5.6   & 4.6   & 5.0   & 5.1   & 3.5   & 3.6   & 3.8   & 2.8   & 1.6   & 1.3   & 1.0   & 3.6   & 3.3   & 3.3   & 3.5   & 2.9   & 2.3   & 2.7   & 4.0   & 4.2   & 4.5   & 3.2   & 2.0   & 1.4   & 1.4   & 6.0   & 5.6   & 5.3   & 4.8   & 3.5   & 3.7   & 4.2  \\[0.3em]
          & 0.08  & 2     & 4.9   & 4.2   & 4.2   & 4.4   & 5.1   & 6.2   & 9.9   & 4.1   & 4.3   & 3.8   & 3.9   & 4.2   & 5.4   & 7.9   & 4.4   & 4.0   & 3.2   & 3.5   & 3.2   & 3.8   & 5.7   & 2.6   & 2.6   & 2.2   & 1.9   & 2.0   & 2.3   & 3.8   & 3.9   & 3.8   & 4.0   & 3.0   & 2.9   & 3.9   & 4.9   & 3.3   & 3.1   & 2.8   & 2.5   & 2.7   & 2.4   & 4.6  \\
          &       & 4     & 5.4   & 4.9   & 4.9   & 4.3   & 3.5   & 4.4   & 5.3   & 4.5   & 3.9   & 4.0   & 4.5   & 3.6   & 3.7   & 5.7   & 4.0   & 3.5   & 3.3   & 2.7   & 1.8   & 1.6   & 2.0   & 2.9   & 2.7   & 1.8   & 1.8   & 1.8   & 1.6   & 2.2   & 3.7   & 3.5   & 3.6   & 2.9   & 1.8   & 1.8   & 2.2   & 3.4   & 3.8   & 3.2   & 2.9   & 2.3   & 2.1   & 3.3  \\
          &       & 6     & 4.8   & 4.8   & 4.9   & 3.9   & 3.3   & 3.7   & 4.6   & 4.9   & 4.8   & 5.3   & 4.4   & 4.0   & 3.4   & 5.1   & 3.2   & 3.3   & 3.6   & 2.6   & 2.0   & 0.9   & 1.4   & 2.6   & 2.5   & 2.4   & 1.9   & 1.8   & 1.5   & 2.0   & 4.2   & 4.0   & 3.7   & 2.5   & 1.5   & 0.8   & 1.1   & 4.3   & 4.3   & 3.2   & 3.8   & 3.0   & 2.0   & 3.0  \\
          &       & 8     & 5.0   & 5.5   & 4.6   & 3.6   & 3.8   & 2.8   & 3.9   & 4.9   & 5.1   & 5.0   & 5.1   & 4.4   & 3.6   & 4.1   & 3.2   & 3.2   & 3.3   & 2.0   & 1.3   & 0.9   & 0.5   & 2.7   & 3.0   & 2.6   & 1.9   & 1.5   & 1.7   & 1.9   & 4.5   & 4.2   & 3.5   & 2.8   & 1.2   & 0.8   & 0.9   & 5.0   & 5.2   & 4.6   & 4.0   & 3.6   & 3.1   & 3.9  \\[0.3em]
          & 0.15  & 2     & 5.6   & 4.7   & 4.0   & 4.4   & 4.5   & 5.2   & 9.6   & 4.2   & 3.2   & 3.0   & 3.7   & 3.6   & 4.4   & 6.3   & 4.6   & 4.4   & 4.1   & 3.0   & 3.3   & 4.3   & 4.7   & 2.7   & 2.4   & 1.8   & 2.1   & 2.1   & 1.9   & 3.1   & 4.2   & 3.8   & 3.3   & 3.7   & 2.7   & 2.5   & 3.6   & 3.4   & 2.9   & 2.3   & 2.3   & 1.9   & 2.4   & 3.6  \\
          &       & 4     & 5.1   & 4.6   & 3.9   & 3.6   & 3.4   & 3.4   & 5.6   & 4.2   & 4.0   & 3.8   & 3.7   & 2.7   & 3.3   & 4.5   & 3.6   & 3.9   & 3.3   & 2.6   & 1.8   & 2.0   & 2.2   & 2.4   & 2.1   & 2.2   & 1.7   & 1.5   & 1.6   & 2.1   & 3.1   & 3.4   & 3.3   & 2.2   & 1.1   & 1.0   & 1.4   & 3.4   & 3.6   & 2.8   & 2.2   & 2.1   & 2.6   & 2.9  \\
          &       & 6     & 3.8   & 4.6   & 4.5   & 3.8   & 3.8   & 3.0   & 3.2   & 3.8   & 4.2   & 3.8   & 4.0   & 3.4   & 3.4   & 3.9   & 3.2   & 3.8   & 3.3   & 2.6   & 1.4   & 1.0   & 1.3   & 2.2   & 2.2   & 2.2   & 1.6   & 2.0   & 1.3   & 1.5   & 3.3   & 3.5   & 3.2   & 2.4   & 1.0   & 0.7   & 0.8   & 3.8   & 3.7   & 2.6   & 3.2   & 2.1   & 2.8   & 3.4  \\
          &       & 8     & 5.0   & 4.9   & 4.3   & 3.5   & 3.3   & 2.3   & 2.6   & 4.4   & 4.8   & 4.4   & 4.4   & 3.8   & 3.4   & 3.7   & 3.2   & 3.6   & 3.0   & 2.6   & 1.3   & 0.6   & 0.7   & 2.5   & 2.8   & 2.5   & 2.0   & 1.7   & 1.5   & 1.7   & 2.9   & 3.7   & 3.0   & 1.7   & 1.0   & 0.5   & 0.5   & 4.0   & 4.0   & 3.7   & 3.6   & 3.0   & 2.7   & 3.7  \\[0.3em]
          & 0.40  & 2     & 4.5   & 4.0   & 4.1   & 3.7   & 4.6   & 4.3   & 6.6   & 3.3   & 3.1   & 2.5   & 2.3   & 2.3   & 2.7   & 5.1   & 4.4   & 4.0   & 3.7   & 3.4   & 3.3   & 3.7   & 5.9   & 2.4   & 2.7   & 2.1   & 2.2   & 1.8   & 2.9   & 3.8   & 3.5   & 3.8   & 2.9   & 2.6   & 2.2   & 1.9   & 1.9   & 2.0   & 2.7   & 2.3   & 1.4   & 2.2   & 2.6   & 3.9  \\
          &       & 4     & 3.5   & 3.7   & 3.8   & 2.9   & 2.9   & 2.0   & 3.1   & 2.8   & 2.8   & 2.9   & 2.7   & 2.6   & 2.4   & 3.0   & 4.2   & 3.3   & 3.9   & 3.4   & 2.4   & 1.6   & 2.9   & 2.6   & 2.7   & 2.4   & 2.1   & 1.7   & 1.8   & 2.2   & 2.8   & 2.8   & 2.6   & 1.5   & 0.9   & 0.6   & 0.7   & 2.3   & 2.4   & 2.4   & 2.3   & 2.0   & 2.7   & 3.7  \\
          &       & 6     & 3.8   & 4.4   & 3.9   & 3.4   & 2.2   & 1.3   & 2.2   & 2.9   & 3.6   & 2.7   & 3.0   & 2.0   & 1.8   & 2.7   & 3.8   & 4.1   & 3.0   & 2.9   & 2.1   & 1.3   & 1.9   & 2.3   & 2.7   & 2.2   & 2.5   & 1.7   & 1.6   & 1.9   & 3.2   & 3.2   & 2.7   & 1.6   & 0.7   & 0.3   & 0.4   & 2.9   & 2.8   & 3.2   & 3.0   & 2.8   & 3.0   & 4.9  \\
          &       & 8     & 4.0   & 3.9   & 3.9   & 3.0   & 2.3   & 1.5   & 1.3   & 3.8   & 3.1   & 3.3   & 3.2   & 2.5   & 2.1   & 2.1   & 3.4   & 4.3   & 3.4   & 2.6   & 1.5   & 1.3   & 0.8   & 2.5   & 2.8   & 3.1   & 2.0   & 1.9   & 2.0   & 2.1   & 2.9   & 2.9   & 2.0   & 1.3   & 0.5   & 0.4   & 0.5   & 2.9   & 3.2   & 3.9   & 3.6   & 4.0   & 4.4   & 5.4  \\[0.3em]
          & 1.20  & 2     & 3.8   & 4.4   & 2.9   & 2.8   & 2.4   & 2.4   & 3.7   & 1.7   & 1.9   & 1.4   & 1.1   & 0.9   & 1.3   & 2.3   & 4.7   & 4.1   & 3.6   & 3.7   & 3.8   & 4.9   & 6.4   & 3.1   & 2.4   & 2.6   & 2.5   & 2.4   & 2.7   & 4.7   & 2.9   & 3.2   & 2.6   & 2.0   & 1.3   & 1.2   & 1.1   & 2.0   & 2.3   & 2.6   & 2.8   & 3.4   & 5.1   & 5.9  \\
          &       & 4     & 2.9   & 2.8   & 2.5   & 2.0   & 0.9   & 0.9   & 1.5   & 1.9   & 1.6   & 1.5   & 1.2   & 0.9   & 0.8   & 1.2   & 4.2   & 3.8   & 4.0   & 3.3   & 3.0   & 3.2   & 3.7   & 2.7   & 3.0   & 2.8   & 2.5   & 2.2   & 2.0   & 2.8   & 2.2   & 2.4   & 1.6   & 1.1   & 0.6   & 0.4   & 0.3   & 1.7   & 2.4   & 3.1   & 3.6   & 5.2   & 6.2   & 7.7  \\
          &       & 6     & 2.7   & 3.1   & 2.1   & 1.8   & 0.8   & 0.5   & 0.4   & 1.8   & 1.9   & 1.7   & 1.3   & 0.9   & 0.9   & 1.3   & 3.7   & 4.2   & 3.5   & 3.0   & 2.6   & 2.2   & 2.6   & 2.7   & 3.2   & 2.9   & 3.0   & 2.4   & 2.0   & 2.4   & 1.9   & 1.8   & 1.5   & 0.8   & 0.3   & 0.2   & 0.5   & 2.2   & 3.2   & 4.4   & 4.8   & 6.2   & 7.7   & 10.3  \\
          &       & 8     & 2.9   & 2.8   & 2.3   & 1.6   & 0.7   & 0.4   & 0.3   & 1.7   & 1.9   & 1.9   & 1.4   & 1.1   & 1.0   & 0.9   & 3.9   & 4.1   & 4.2   & 3.3   & 2.3   & 1.6   & 1.8   & 3.5   & 3.2   & 3.0   & 2.6   & 2.7   & 2.2   & 2.6   & 1.7   & 2.0   & 1.5   & 0.9   & 0.4   & 0.2   & 0.4   & 2.9   & 3.9   & 5.3   & 7.2   & 7.8   & 9.6   & 12.7  \\[0.3em]
    \hline
    300   & 0.04  & 2     & 5.3   & 4.8   & 4.8   & 4.8   & 4.8   & 4.7   & 5.8   & 4.7   & 4.7   & 4.9   & 4.3   & 4.6   & 4.8   & 5.9   & 4.5   & 4.9   & 4.0   & 3.7   & 3.6   & 4.1   & 4.1   & 3.9   & 3.9   & 3.4   & 3.4   & 3.1   & 3.4   & 3.3   & 4.4   & 5.0   & 4.2   & 4.3   & 3.7   & 3.9   & 3.6   & 4.2   & 4.1   & 3.8   & 3.3   & 2.8   & 2.8   & 3.1  \\
          &       & 4     & 4.4   & 4.7   & 4.9   & 4.2   & 4.3   & 4.3   & 4.4   & 5.4   & 5.4   & 4.4   & 4.8   & 4.2   & 3.9   & 4.0   & 4.4   & 4.2   & 3.8   & 3.3   & 3.0   & 2.6   & 2.2   & 4.3   & 3.9   & 4.5   & 3.7   & 2.9   & 2.5   & 2.6   & 4.5   & 4.1   & 4.7   & 3.5   & 2.9   & 2.4   & 2.0   & 4.8   & 4.3   & 4.5   & 3.8   & 2.8   & 2.0   & 2.1  \\
          &       & 6     & 4.8   & 4.6   & 4.4   & 4.5   & 4.0   & 2.9   & 3.2   & 5.6   & 5.9   & 4.9   & 5.0   & 3.9   & 4.0   & 3.7   & 5.1   & 3.8   & 4.1   & 3.8   & 2.4   & 1.8   & 1.4   & 3.8   & 4.2   & 4.5   & 3.8   & 3.4   & 3.1   & 2.1   & 4.3   & 4.7   & 3.7   & 3.3   & 2.2   & 1.7   & 1.1   & 5.0   & 5.6   & 4.6   & 3.8   & 2.8   & 2.3   & 2.0  \\
          &       & 8     & 5.0   & 5.0   & 5.4   & 4.1   & 3.4   & 3.1   & 2.5   & 6.7   & 6.3   & 6.3   & 5.5   & 4.9   & 4.9   & 4.2   & 4.2   & 4.4   & 4.2   & 3.3   & 2.8   & 1.2   & 1.0   & 5.2   & 4.5   & 4.5   & 4.2   & 3.4   & 2.5   & 2.4   & 3.7   & 4.1   & 3.8   & 3.0   & 2.5   & 1.0   & 0.7   & 5.2   & 5.9   & 5.0   & 4.7   & 3.2   & 2.4   & 1.7  \\[0.3em]
          & 0.08  & 2     & 5.0   & 4.7   & 3.8   & 4.7   & 4.1   & 4.5   & 4.9   & 4.6   & 4.7   & 4.4   & 4.1   & 4.3   & 4.1   & 4.1   & 4.5   & 5.0   & 4.5   & 4.0   & 4.1   & 4.0   & 4.6   & 3.9   & 4.1   & 3.7   & 2.9   & 3.1   & 2.9   & 3.5   & 4.4   & 4.7   & 4.3   & 3.8   & 3.3   & 3.6   & 2.7   & 4.0   & 3.3   & 3.4   & 3.1   & 3.4   & 2.7   & 2.4  \\
          &       & 4     & 5.0   & 4.6   & 4.7   & 4.0   & 3.9   & 3.4   & 3.9   & 5.1   & 5.1   & 5.1   & 4.6   & 3.9   & 3.3   & 3.5   & 4.1   & 4.1   & 3.9   & 3.9   & 3.1   & 2.6   & 2.4   & 4.8   & 4.0   & 4.3   & 3.9   & 3.0   & 2.8   & 2.4   & 4.7   & 4.7   & 3.8   & 3.7   & 2.8   & 1.9   & 1.9   & 4.4   & 4.6   & 3.9   & 3.0   & 3.1   & 2.0   & 1.6  \\
          &       & 6     & 4.4   & 4.6   & 4.8   & 4.1   & 3.5   & 3.0   & 2.2   & 6.5   & 5.8   & 5.6   & 5.4   & 4.5   & 3.8   & 2.5   & 4.6   & 4.3   & 4.0   & 3.8   & 2.5   & 1.9   & 1.7   & 5.0   & 4.9   & 4.1   & 3.9   & 3.1   & 2.5   & 2.2   & 4.3   & 3.7   & 3.8   & 3.6   & 2.5   & 1.5   & 0.8   & 4.5   & 4.8   & 4.1   & 4.0   & 3.0   & 1.7   & 1.6  \\
          &       & 8     & 5.1   & 5.0   & 5.1   & 3.9   & 3.4   & 2.1   & 1.5   & 6.2   & 5.7   & 5.3   & 5.1   & 4.3   & 3.9   & 3.2   & 4.1   & 4.4   & 4.2   & 3.5   & 3.0   & 1.6   & 1.0   & 4.6   & 4.3   & 4.6   & 3.4   & 3.8   & 2.4   & 2.4   & 4.0   & 4.2   & 3.7   & 2.3   & 2.1   & 0.9   & 0.3   & 5.5   & 5.1   & 5.1   & 3.6   & 3.2   & 2.8   & 1.4  \\[0.3em]
          & 0.15  & 2     & 4.4   & 4.6   & 5.3   & 5.0   & 4.1   & 5.1   & 4.6   & 4.3   & 4.3   & 3.8   & 3.5   & 3.4   & 3.6   & 4.2   & 5.1   & 4.1   & 4.1   & 4.4   & 4.3   & 4.6   & 4.6   & 3.8   & 4.2   & 3.8   & 3.2   & 3.1   & 3.3   & 3.5   & 3.9   & 4.4   & 3.8   & 4.0   & 3.5   & 2.7   & 2.4   & 4.6   & 3.5   & 3.6   & 2.7   & 2.3   & 2.5   & 2.5  \\
          &       & 4     & 4.6   & 4.5   & 4.4   & 4.3   & 2.9   & 2.6   & 3.0   & 4.4   & 4.6   & 4.8   & 3.9   & 3.7   & 3.0   & 2.9   & 4.7   & 5.0   & 4.5   & 4.1   & 3.2   & 3.5   & 3.1   & 4.6   & 4.1   & 3.8   & 3.8   & 2.6   & 2.3   & 2.7   & 4.1   & 4.1   & 3.8   & 3.2   & 2.4   & 1.7   & 1.1   & 4.1   & 3.5   & 3.3   & 3.1   & 1.8   & 1.8   & 1.1  \\
          &       & 6     & 5.0   & 4.4   & 4.1   & 4.3   & 3.4   & 2.2   & 2.2   & 5.2   & 5.1   & 4.9   & 4.9   & 3.7   & 3.0   & 2.1   & 4.7   & 4.8   & 4.7   & 3.7   & 2.9   & 2.3   & 2.0   & 5.4   & 4.5   & 4.5   & 3.4   & 3.6   & 2.6   & 2.7   & 4.1   & 3.8   & 3.5   & 3.1   & 1.6   & 1.0   & 0.8   & 4.6   & 4.4   & 4.2   & 4.1   & 2.4   & 1.5   & 1.0  \\
          &       & 8     & 4.3   & 4.2   & 3.9   & 3.3   & 2.3   & 2.0   & 1.7   & 5.3   & 5.0   & 5.6   & 5.1   & 4.4   & 2.9   & 2.3   & 4.0   & 4.3   & 4.4   & 4.5   & 3.0   & 1.9   & 1.1   & 4.4   & 4.6   & 4.4   & 4.3   & 3.6   & 2.9   & 2.3   & 3.9   & 3.7   & 3.7   & 2.4   & 1.5   & 0.9   & 0.2   & 5.1   & 5.0   & 4.1   & 3.4   & 2.9   & 1.7   & 1.0  \\[0.3em]
          & 0.40  & 2     & 4.1   & 4.4   & 4.5   & 3.7   & 3.3   & 3.7   & 3.4   & 3.9   & 3.7   & 2.7   & 3.1   & 2.7   & 2.3   & 2.5   & 5.2   & 4.6   & 5.1   & 4.4   & 4.7   & 4.7   & 5.2   & 3.6   & 4.2   & 4.4   & 3.4   & 3.2   & 3.6   & 3.6   & 4.4   & 4.4   & 3.8   & 3.6   & 3.8   & 2.7   & 2.3   & 3.8   & 3.4   & 3.4   & 2.5   & 2.2   & 1.7   & 1.8  \\
          &       & 4     & 4.1   & 3.7   & 3.8   & 3.7   & 2.6   & 2.6   & 1.3   & 4.1   & 4.4   & 3.1   & 3.0   & 2.3   & 1.9   & 1.6   & 4.8   & 4.6   & 4.1   & 4.1   & 4.4   & 3.2   & 3.2   & 4.9   & 4.6   & 4.5   & 3.8   & 3.5   & 3.1   & 2.4   & 3.9   & 3.9   & 3.7   & 2.4   & 2.6   & 1.4   & 0.8   & 3.7   & 3.4   & 3.6   & 2.5   & 1.9   & 1.5   & 1.2  \\
          &       & 6     & 3.8   & 4.0   & 3.1   & 3.1   & 2.2   & 1.3   & 0.7   & 3.7   & 4.1   & 4.2   & 3.0   & 2.5   & 2.3   & 1.2   & 4.5   & 4.6   & 4.3   & 4.2   & 3.5   & 2.6   & 2.5   & 4.6   & 4.1   & 4.4   & 4.0   & 3.6   & 2.7   & 3.0   & 3.7   & 4.0   & 3.6   & 2.8   & 1.5   & 0.8   & 0.7   & 3.9   & 3.9   & 3.0   & 2.9   & 2.3   & 1.4   & 1.2  \\
          &       & 8     & 3.9   & 3.2   & 3.9   & 2.8   & 2.1   & 0.8   & 0.3   & 3.8   & 3.9   & 4.3   & 3.6   & 3.0   & 2.0   & 1.3   & 4.2   & 4.7   & 4.1   & 3.5   & 2.7   & 2.3   & 1.7   & 5.8   & 5.0   & 4.6   & 4.1   & 3.7   & 3.3   & 2.8   & 3.5   & 3.2   & 2.9   & 2.2   & 1.3   & 0.6   & 0.2   & 4.4   & 3.9   & 3.7   & 2.6   & 2.1   & 1.2   & 0.9  \\[0.3em]
          & 1.20  & 2     & 3.1   & 3.7   & 3.5   & 2.9   & 2.7   & 1.8   & 1.3   & 2.1   & 2.0   & 1.8   & 1.5   & 1.0   & 1.2   & 0.9   & 4.8   & 5.3   & 4.9   & 5.0   & 4.7   & 4.3   & 5.6   & 4.7   & 4.2   & 4.4   & 4.3   & 3.7   & 3.8   & 4.3   & 4.5   & 4.4   & 3.8   & 3.2   & 2.3   & 2.5   & 1.5   & 3.1   & 2.8   & 2.6   & 2.2   & 2.0   & 1.9   & 1.4  \\
          &       & 4     & 3.6   & 3.0   & 2.8   & 3.0   & 1.4   & 0.4   & 0.5   & 2.0   & 1.8   & 2.2   & 1.5   & 1.0   & 0.8   & 0.4   & 4.5   & 4.7   & 4.2   & 4.0   & 3.5   & 3.4   & 3.4   & 4.1   & 4.2   & 4.1   & 3.8   & 3.1   & 3.3   & 3.3   & 3.1   & 3.6   & 3.8   & 2.3   & 1.9   & 0.9   & 0.6   & 2.8   & 3.0   & 2.4   & 2.2   & 1.4   & 1.0   & 0.8  \\
          &       & 6     & 2.5   & 2.5   & 2.6   & 1.6   & 0.8   & 0.3   & 0.0   & 2.3   & 2.3   & 1.7   & 1.3   & 1.1   & 0.7   & 0.3   & 4.7   & 4.2   & 4.5   & 4.2   & 3.3   & 3.0   & 2.9   & 5.5   & 4.5   & 4.2   & 4.1   & 3.8   & 3.2   & 3.2   & 3.1   & 2.9   & 2.8   & 2.1   & 1.2   & 0.6   & 0.3   & 3.3   & 3.0   & 2.7   & 2.0   & 1.8   & 1.1   & 0.9  \\
          &       & 8     & 2.0   & 2.7   & 2.5   & 1.0   & 0.8   & 0.3   & 0.0   & 2.1   & 2.1   & 2.1   & 2.0   & 1.5   & 0.6   & 0.4   & 4.6   & 3.6   & 4.1   & 4.4   & 3.6   & 2.8   & 2.0   & 4.9   & 4.5   & 4.8   & 4.1   & 4.2   & 2.9   & 3.1   & 2.9   & 2.7   & 2.7   & 1.8   & 0.8   & 0.4   & 0.2   & 3.5   & 3.7   & 2.9   & 2.5   & 1.9   & 1.0   & 0.8  \\
    \end{tabular}
\begin{tabular}{ccc|ccccccc|ccccccc|ccccccc|ccccccc|ccccccc|ccccccc}
          &       &       & \multicolumn{7}{c|}{Model 1 with $T_{\rm PR}^l$}            & \multicolumn{7}{c|}{Model 1 with $T_{\rm PR}^q$}            & \multicolumn{7}{c|}{Model 2 with $T_{\rm PR}^l$}            & \multicolumn{7}{c|}{Model 2 with $T_{\rm PR}^q$}            & \multicolumn{7}{c|}{Model 3 with $T_{\rm PR}^l$}            & \multicolumn{7}{c}{Model 3 with $T_{\rm PR}^q$} \\[0.4em]
    \hline
          &       &       & \multicolumn{7}{c|}{$c$}   & \multicolumn{7}{c|}{$c$}   & \multicolumn{7}{c|}{$c$}        & \multicolumn{7}{c|}{$c$}   & \multicolumn{7}{c|}{$c$}    & \multicolumn{7}{c}{$c$} \\[0.2em]
    $n$     & $p/n$   & $K$     & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$ \\[0.3em]
    \hline
    100   & 0.04  & 2     & 4.4   & 4.8   & 4.5   & 4.4   & 5.7   & 7.2   & 12.4  & 4.1   & 4.2   & 4.1   & 3.8   & 4.7   & 5.0   & 10.6  & 4.4   & 4.3   & 4.0   & 3.9   & 3.8   & 4.4   & 7.2   & 2.9   & 2.8   & 2.5   & 2.4   & 2.7   & 3.3   & 6.0   & 4.0   & 3.9   & 3.6   & 3.3   & 3.8   & 4.2   & 6.7   & 3.8   & 3.7   & 2.5   & 2.5   & 3.1   & 3.3   & 6.0  \\
          &       & 4     & 5.1   & 4.9   & 4.7   & 4.3   & 4.0   & 5.5   & 8.6   & 4.9   & 4.1   & 4.2   & 4.3   & 3.5   & 4.9   & 8.0   & 4.3   & 4.2   & 3.2   & 3.3   & 2.5   & 2.1   & 4.1   & 2.9   & 3.6   & 2.9   & 2.9   & 2.1   & 2.3   & 3.9   & 4.4   & 4.4   & 3.8   & 2.7   & 2.2   & 2.5   & 3.7   & 4.0   & 3.9   & 3.7   & 2.8   & 3.1   & 2.7   & 4.8  \\
          &       & 6     & 5.6   & 4.9   & 4.1   & 4.6   & 4.1   & 4.5   & 7.7   & 5.4   & 4.8   & 5.0   & 5.0   & 4.8   & 4.5   & 7.0   & 3.7   & 3.9   & 2.9   & 2.3   & 1.4   & 1.7   & 2.4   & 3.3   & 3.1   & 3.2   & 2.7   & 2.6   & 1.9   & 3.4   & 4.2   & 4.2   & 3.6   & 3.2   & 2.5   & 1.7   & 2.7   & 4.4   & 4.6   & 4.2   & 3.8   & 3.3   & 3.2   & 4.6  \\
          &       & 8     & 5.5   & 5.2   & 4.7   & 4.7   & 4.1   & 3.8   & 4.9   & 5.3   & 5.5   & 4.8   & 5.6   & 4.7   & 5.3   & 6.0   & 3.5   & 3.7   & 3.7   & 2.9   & 1.7   & 1.5   & 1.5   & 3.7   & 3.3   & 3.3   & 3.4   & 3.1   & 2.4   & 3.5   & 3.9   & 4.2   & 4.7   & 3.2   & 2.2   & 1.6   & 2.3   & 6.0   & 5.5   & 5.1   & 4.7   & 3.6   & 4.0   & 5.4  \\[0.3em]
          & 0.08  & 2     & 5.1   & 4.1   & 4.1   & 4.4   & 5.5   & 6.7   & 11.8  & 4.2   & 4.3   & 3.7   & 4.0   & 4.6   & 6.1   & 9.4   & 4.5   & 3.8   & 3.2   & 3.7   & 3.5   & 4.3   & 7.0   & 2.7   & 2.4   & 2.1   & 2.0   & 2.3   & 2.6   & 5.1   & 3.8   & 3.8   & 4.1   & 3.1   & 3.3   & 4.1   & 5.9   & 3.1   & 3.1   & 2.8   & 2.5   & 2.8   & 3.0   & 5.8  \\
          &       & 4     & 5.5   & 4.6   & 5.0   & 4.2   & 3.7   & 5.2   & 6.5   & 4.5   & 3.8   & 4.1   & 4.5   & 3.8   & 4.1   & 6.6   & 4.0   & 3.6   & 3.3   & 2.5   & 2.1   & 1.9   & 2.9   & 2.7   & 2.7   & 1.7   & 1.8   & 1.9   & 1.9   & 2.9   & 3.7   & 3.4   & 3.5   & 2.7   & 1.9   & 2.0   & 3.0   & 3.6   & 3.7   & 3.1   & 3.0   & 2.5   & 2.2   & 4.2  \\
          &       & 6     & 4.6   & 4.8   & 4.8   & 4.0   & 3.5   & 4.3   & 6.1   & 4.8   & 4.7   & 5.5   & 4.3   & 4.1   & 3.7   & 5.9   & 3.4   & 3.3   & 3.5   & 2.6   & 2.2   & 1.1   & 2.4   & 2.5   & 2.4   & 2.6   & 1.9   & 2.0   & 1.7   & 2.6   & 4.3   & 3.9   & 3.7   & 2.6   & 1.7   & 1.2   & 1.8   & 4.2   & 4.4   & 3.2   & 3.7   & 3.0   & 2.4   & 4.1  \\
          &       & 8     & 5.0   & 5.3   & 4.3   & 3.7   & 4.0   & 3.2   & 5.1   & 4.8   & 5.2   & 5.2   & 4.8   & 4.4   & 3.9   & 4.9   & 3.3   & 3.1   & 3.2   & 2.0   & 1.3   & 1.0   & 0.9   & 2.8   & 3.0   & 2.5   & 1.9   & 1.7   & 1.9   & 2.6   & 4.4   & 4.3   & 3.5   & 2.5   & 1.2   & 0.9   & 1.5   & 5.0   & 5.1   & 4.8   & 4.1   & 3.5   & 3.3   & 4.8  \\[0.3em]
          & 0.15  & 2     & 5.4   & 4.4   & 4.3   & 4.6   & 4.7   & 6.1   & 10.5  & 4.1   & 3.4   & 3.3   & 3.8   & 3.8   & 5.0   & 7.9   & 4.3   & 4.4   & 4.1   & 3.3   & 3.7   & 4.8   & 5.9   & 2.4   & 2.1   & 1.8   & 2.2   & 2.2   & 2.3   & 4.3   & 4.1   & 3.7   & 3.3   & 3.8   & 3.0   & 2.9   & 4.8   & 3.4   & 2.8   & 2.3   & 2.3   & 2.0   & 2.9   & 4.8  \\
          &       & 4     & 5.0   & 4.6   & 4.0   & 3.7   & 3.8   & 4.0   & 7.1   & 4.3   & 4.1   & 3.8   & 3.7   & 3.0   & 3.9   & 5.8   & 3.7   & 3.8   & 3.4   & 2.6   & 1.9   & 2.3   & 3.1   & 2.5   & 1.9   & 2.2   & 1.7   & 1.7   & 2.0   & 3.0   & 3.0   & 3.2   & 3.2   & 2.3   & 1.3   & 1.2   & 2.2   & 3.3   & 3.5   & 2.9   & 2.0   & 2.2   & 2.9   & 4.2  \\
          &       & 6     & 4.0   & 4.6   & 4.7   & 3.8   & 3.9   & 3.4   & 4.6   & 3.7   & 4.3   & 3.9   & 3.9   & 3.5   & 4.1   & 5.0   & 3.3   & 3.9   & 3.2   & 2.5   & 1.5   & 1.2   & 1.7   & 2.3   & 2.2   & 2.3   & 1.5   & 2.2   & 1.6   & 2.2   & 3.3   & 3.4   & 3.2   & 2.5   & 1.1   & 0.9   & 1.2   & 3.7   & 3.7   & 2.7   & 3.4   & 2.2   & 2.9   & 4.1  \\
          &       & 8     & 4.9   & 4.8   & 4.4   & 3.3   & 3.4   & 2.7   & 3.7   & 4.5   & 4.8   & 4.4   & 4.4   & 4.0   & 3.7   & 5.1   & 3.3   & 3.6   & 3.0   & 2.5   & 1.4   & 0.6   & 1.2   & 2.4   & 2.8   & 2.4   & 2.0   & 1.8   & 1.6   & 2.6   & 2.9   & 3.7   & 3.1   & 1.7   & 1.1   & 0.6   & 0.9   & 4.0   & 4.0   & 3.6   & 3.7   & 3.2   & 3.0   & 4.7  \\[0.3em]
          & 0.40  & 2     & 4.6   & 4.2   & 4.2   & 3.9   & 4.9   & 5.2   & 8.0   & 3.1   & 2.9   & 2.6   & 2.5   & 2.5   & 3.4   & 6.9   & 4.1   & 3.9   & 3.8   & 3.5   & 4.0   & 4.4   & 7.2   & 2.3   & 2.6   & 2.0   & 2.3   & 2.1   & 3.4   & 5.2   & 3.4   & 3.9   & 2.8   & 2.7   & 2.3   & 2.3   & 2.8   & 1.9   & 2.6   & 2.3   & 1.6   & 2.4   & 3.0   & 4.7  \\
          &       & 4     & 3.5   & 3.5   & 3.8   & 3.0   & 3.2   & 2.5   & 4.6   & 2.7   & 2.8   & 3.0   & 2.7   & 2.7   & 2.7   & 3.9   & 4.0   & 3.4   & 3.9   & 3.4   & 2.8   & 2.5   & 4.3   & 2.5   & 2.7   & 2.4   & 2.0   & 1.9   & 2.2   & 3.3   & 2.9   & 2.7   & 2.3   & 1.5   & 1.0   & 0.7   & 1.1   & 2.4   & 2.4   & 2.4   & 2.3   & 2.0   & 3.0   & 4.6  \\
          &       & 6     & 3.9   & 4.3   & 3.9   & 3.5   & 2.3   & 1.9   & 3.2   & 3.0   & 3.6   & 2.6   & 2.8   & 2.1   & 2.3   & 3.6   & 3.9   & 3.8   & 3.0   & 2.8   & 2.2   & 1.7   & 2.5   & 2.4   & 2.7   & 2.3   & 2.4   & 1.9   & 1.9   & 2.8   & 3.2   & 3.2   & 2.6   & 1.6   & 0.8   & 0.4   & 0.6   & 3.0   & 2.7   & 3.4   & 3.0   & 2.8   & 3.3   & 5.8  \\
          &       & 8     & 3.9   & 3.8   & 3.7   & 3.2   & 2.2   & 1.7   & 2.2   & 3.6   & 3.0   & 3.2   & 3.2   & 2.6   & 2.6   & 2.8   & 3.3   & 4.0   & 3.5   & 2.6   & 1.7   & 1.5   & 1.7   & 2.6   & 2.9   & 3.1   & 2.1   & 2.0   & 2.0   & 2.7   & 2.8   & 2.9   & 1.8   & 1.3   & 0.8   & 0.5   & 0.7   & 3.1   & 3.2   & 4.0   & 3.7   & 4.2   & 4.7   & 6.4  \\[0.3em]
          & 1.20  & 2     & 3.8   & 4.2   & 2.9   & 2.7   & 2.7   & 3.2   & 4.7   & 1.7   & 1.8   & 1.4   & 1.2   & 1.0   & 1.7   & 3.4   & 4.6   & 3.9   & 3.6   & 3.9   & 4.3   & 5.8   & 8.2   & 3.2   & 2.3   & 2.6   & 2.5   & 2.7   & 3.5   & 5.9   & 3.1   & 3.2   & 2.6   & 2.1   & 1.5   & 1.5   & 1.7   & 2.1   & 2.5   & 2.7   & 3.2   & 3.9   & 5.6   & 6.7  \\
          &       & 4     & 3.1   & 2.9   & 2.4   & 1.9   & 1.1   & 1.1   & 2.3   & 1.9   & 1.6   & 1.5   & 1.2   & 1.0   & 1.1   & 1.9   & 4.4   & 3.6   & 3.9   & 3.4   & 3.5   & 3.8   & 5.3   & 2.7   & 3.1   & 2.8   & 2.5   & 2.3   & 2.4   & 4.0   & 2.1   & 2.1   & 1.4   & 1.1   & 0.7   & 0.5   & 0.5   & 1.7   & 2.5   & 3.2   & 3.8   & 5.4   & 6.7   & 8.5  \\
          &       & 6     & 2.7   & 3.1   & 2.1   & 1.8   & 0.9   & 0.6   & 1.3   & 1.8   & 1.9   & 1.7   & 1.3   & 1.0   & 1.1   & 1.8   & 3.8   & 4.0   & 3.6   & 3.0   & 2.8   & 2.6   & 3.4   & 2.6   & 3.0   & 2.9   & 3.0   & 2.3   & 2.4   & 3.4   & 2.0   & 1.7   & 1.3   & 0.8   & 0.4   & 0.3   & 0.7   & 2.3   & 3.2   & 4.6   & 5.2   & 6.6   & 8.0   & 11.2  \\
          &       & 8     & 2.9   & 2.8   & 2.2   & 1.6   & 0.7   & 0.4   & 0.7   & 1.8   & 1.9   & 1.9   & 1.4   & 1.2   & 1.1   & 1.4   & 3.9   & 3.8   & 4.0   & 3.4   & 2.4   & 2.0   & 2.8   & 3.3   & 3.0   & 3.0   & 2.6   & 2.9   & 2.4   & 3.4   & 1.8   & 1.9   & 1.4   & 1.0   & 0.4   & 0.4   & 0.6   & 3.0   & 4.0   & 5.8   & 7.5   & 8.3   & 10.0  & 13.6  \\[0.3em]
    \hline
    300   & 0.04  & 2     & 5.4   & 4.9   & 4.8   & 4.7   & 4.8   & 4.8   & 6.1   & 4.8   & 4.5   & 4.8   & 4.3   & 4.7   & 4.9   & 6.1   & 4.5   & 4.7   & 3.9   & 3.9   & 3.6   & 4.5   & 4.3   & 4.0   & 3.9   & 3.3   & 3.3   & 3.2   & 3.5   & 3.5   & 4.3   & 5.0   & 4.2   & 4.4   & 3.9   & 4.0   & 3.9   & 4.1   & 4.1   & 3.7   & 3.1   & 2.7   & 3.0   & 3.2  \\
          &       & 4     & 4.6   & 4.6   & 4.9   & 4.3   & 4.6   & 4.5   & 4.4   & 5.3   & 5.3   & 4.4   & 4.7   & 4.3   & 4.2   & 4.1   & 4.5   & 4.0   & 3.9   & 3.4   & 3.0   & 2.9   & 2.8   & 4.3   & 3.7   & 4.4   & 3.8   & 3.0   & 2.8   & 2.9   & 4.4   & 4.1   & 4.5   & 3.2   & 2.8   & 2.4   & 2.2   & 4.6   & 4.1   & 4.4   & 3.7   & 2.8   & 1.9   & 2.1  \\
          &       & 6     & 4.9   & 4.7   & 4.5   & 4.6   & 4.1   & 3.0   & 3.5   & 5.6   & 5.9   & 4.9   & 4.9   & 3.9   & 4.0   & 4.0   & 5.0   & 3.4   & 4.1   & 3.9   & 2.5   & 1.9   & 1.5   & 3.9   & 4.2   & 4.6   & 3.9   & 3.4   & 3.2   & 2.1   & 4.3   & 4.6   & 3.7   & 3.2   & 2.1   & 1.6   & 1.3   & 4.9   & 5.6   & 4.5   & 3.7   & 2.7   & 2.1   & 2.2  \\
          &       & 8     & 5.1   & 5.1   & 5.3   & 4.1   & 3.2   & 3.3   & 2.9   & 6.9   & 6.4   & 6.3   & 5.2   & 5.0   & 5.0   & 4.3   & 4.3   & 4.6   & 4.1   & 3.3   & 2.7   & 1.3   & 1.1   & 5.2   & 4.6   & 4.4   & 4.0   & 3.3   & 2.4   & 2.8   & 3.6   & 4.1   & 3.8   & 2.7   & 2.4   & 1.0   & 0.8   & 5.2   & 5.8   & 4.8   & 4.4   & 3.0   & 2.5   & 1.7  \\[0.3em]
          & 0.08  & 2     & 5.0   & 4.7   & 4.1   & 4.7   & 4.2   & 4.7   & 5.3   & 4.6   & 4.7   & 4.2   & 4.0   & 4.4   & 4.5   & 4.4   & 4.6   & 4.9   & 4.4   & 4.1   & 4.4   & 4.3   & 5.0   & 4.0   & 3.9   & 3.7   & 3.0   & 3.0   & 3.1   & 3.8   & 4.6   & 4.6   & 4.1   & 3.9   & 3.4   & 3.7   & 2.9   & 3.8   & 3.0   & 3.3   & 2.9   & 3.5   & 2.7   & 2.5  \\
          &       & 4     & 5.1   & 4.4   & 4.5   & 4.1   & 4.0   & 3.6   & 4.2   & 5.0   & 5.0   & 5.0   & 4.4   & 3.8   & 3.5   & 3.8   & 4.3   & 4.0   & 3.7   & 3.8   & 3.3   & 2.8   & 2.5   & 4.9   & 4.0   & 4.4   & 4.0   & 2.9   & 3.0   & 2.6   & 4.7   & 4.5   & 3.6   & 3.7   & 2.7   & 2.1   & 1.9   & 4.2   & 4.5   & 4.0   & 3.0   & 3.0   & 2.0   & 1.7  \\
          &       & 6     & 4.4   & 4.5   & 4.7   & 4.4   & 3.5   & 3.1   & 2.4   & 6.3   & 5.8   & 5.7   & 5.2   & 4.4   & 3.9   & 2.7   & 4.6   & 4.4   & 4.0   & 4.2   & 2.5   & 2.0   & 1.9   & 5.0   & 5.0   & 4.0   & 3.9   & 2.9   & 2.6   & 2.4   & 4.2   & 3.6   & 3.8   & 3.4   & 2.4   & 1.5   & 0.9   & 4.4   & 4.8   & 4.0   & 3.7   & 3.1   & 1.7   & 1.8  \\
          &       & 8     & 5.0   & 4.7   & 5.0   & 3.9   & 3.4   & 2.2   & 1.7   & 6.2   & 5.7   & 5.3   & 5.3   & 4.0   & 4.0   & 3.4   & 3.9   & 4.4   & 4.5   & 3.2   & 2.9   & 1.8   & 1.1   & 4.7   & 4.4   & 4.7   & 3.5   & 3.9   & 2.3   & 2.5   & 4.1   & 4.2   & 3.7   & 2.3   & 2.0   & 1.0   & 0.4   & 5.5   & 5.1   & 4.8   & 3.5   & 3.1   & 2.5   & 1.3  \\[0.3em]
          & 0.15  & 2     & 4.5   & 4.5   & 5.5   & 4.7   & 4.3   & 5.4   & 5.2   & 4.4   & 4.2   & 3.8   & 3.6   & 3.4   & 3.8   & 4.5   & 5.2   & 4.0   & 4.0   & 4.5   & 4.6   & 4.7   & 4.7   & 3.8   & 4.2   & 3.5   & 3.2   & 3.3   & 3.6   & 4.0   & 3.9   & 4.7   & 3.8   & 4.1   & 3.7   & 2.9   & 2.6   & 4.4   & 3.4   & 3.5   & 2.7   & 2.2   & 2.6   & 2.6  \\
          &       & 4     & 4.7   & 4.2   & 4.3   & 4.3   & 2.9   & 2.9   & 3.4   & 4.3   & 4.5   & 4.8   & 3.9   & 4.0   & 3.3   & 3.2   & 4.7   & 4.8   & 4.4   & 4.1   & 3.2   & 3.7   & 3.3   & 4.3   & 4.0   & 3.6   & 3.6   & 2.7   & 2.5   & 2.7   & 4.2   & 4.0   & 3.7   & 3.1   & 2.5   & 1.9   & 1.3   & 4.1   & 3.4   & 3.1   & 3.0   & 1.7   & 1.8   & 1.2  \\
          &       & 6     & 5.0   & 4.4   & 3.8   & 4.5   & 3.6   & 2.4   & 2.5   & 5.4   & 5.1   & 5.0   & 4.7   & 3.5   & 2.8   & 2.4   & 4.8   & 4.9   & 4.7   & 3.7   & 3.0   & 2.5   & 2.2   & 5.3   & 4.4   & 4.5   & 3.5   & 3.6   & 2.7   & 2.9   & 4.1   & 3.8   & 3.4   & 3.1   & 1.6   & 1.0   & 0.7   & 4.6   & 4.4   & 4.0   & 3.9   & 2.4   & 1.5   & 1.2  \\
          &       & 8     & 4.4   & 4.0   & 4.2   & 3.4   & 2.3   & 1.9   & 1.8   & 5.4   & 4.9   & 5.6   & 5.2   & 4.4   & 2.9   & 2.8   & 4.0   & 4.1   & 4.2   & 4.3   & 3.0   & 2.1   & 1.2   & 4.4   & 4.6   & 4.4   & 4.3   & 3.5   & 3.0   & 2.7   & 3.9   & 3.5   & 3.7   & 2.7   & 1.5   & 0.9   & 0.3   & 4.9   & 4.7   & 3.9   & 3.4   & 2.9   & 1.8   & 1.0  \\[0.3em]
          & 0.40  & 2     & 4.3   & 4.3   & 4.5   & 3.6   & 3.4   & 3.7   & 3.5   & 3.9   & 3.6   & 2.6   & 2.9   & 2.7   & 2.5   & 2.7   & 5.2   & 4.7   & 5.1   & 4.7   & 5.0   & 4.9   & 5.7   & 3.6   & 4.2   & 4.4   & 3.5   & 3.5   & 3.8   & 4.1   & 4.4   & 4.3   & 3.8   & 3.6   & 3.9   & 2.7   & 2.5   & 3.8   & 3.3   & 3.3   & 2.4   & 2.1   & 1.9   & 1.9  \\
          &       & 4     & 3.9   & 3.9   & 3.8   & 3.7   & 2.7   & 2.9   & 1.3   & 4.1   & 4.3   & 3.1   & 3.0   & 2.3   & 2.0   & 1.8   & 4.8   & 4.5   & 4.2   & 4.2   & 4.4   & 3.5   & 3.6   & 5.1   & 4.6   & 4.6   & 4.0   & 3.7   & 3.2   & 2.5   & 3.9   & 3.8   & 3.5   & 2.4   & 2.5   & 1.5   & 0.9   & 3.8   & 3.2   & 3.4   & 2.3   & 1.8   & 1.4   & 1.2  \\
          &       & 6     & 3.7   & 3.8   & 3.0   & 3.2   & 2.4   & 1.5   & 0.8   & 3.8   & 4.2   & 4.2   & 3.1   & 2.7   & 2.5   & 1.4   & 4.6   & 4.5   & 4.3   & 4.3   & 3.7   & 2.8   & 2.9   & 4.9   & 4.1   & 4.3   & 4.0   & 3.7   & 2.7   & 3.3   & 3.5   & 3.9   & 3.5   & 2.6   & 1.4   & 0.9   & 0.7   & 3.7   & 3.6   & 3.0   & 2.7   & 2.1   & 1.5   & 1.3  \\
          &       & 8     & 3.8   & 3.2   & 3.8   & 2.7   & 2.1   & 0.9   & 0.4   & 3.8   & 4.1   & 4.1   & 3.6   & 3.2   & 2.1   & 1.4   & 4.0   & 4.6   & 4.1   & 3.6   & 2.9   & 2.4   & 2.0   & 5.7   & 5.0   & 4.4   & 4.1   & 3.8   & 3.3   & 3.1   & 3.4   & 3.3   & 3.0   & 2.2   & 1.0   & 0.6   & 0.2   & 4.5   & 3.8   & 3.8   & 2.6   & 2.0   & 1.2   & 1.0  \\[0.3em]
          & 1.20  & 2     & 2.9   & 3.7   & 3.5   & 3.0   & 2.9   & 2.1   & 1.4   & 2.0   & 1.9   & 1.6   & 1.4   & 1.1   & 1.3   & 1.0   & 4.6   & 5.3   & 5.0   & 5.2   & 5.1   & 4.6   & 6.1   & 4.8   & 4.2   & 4.6   & 4.2   & 4.0   & 4.4   & 4.8   & 4.3   & 4.3   & 3.5   & 3.3   & 2.5   & 2.5   & 1.7   & 3.0   & 2.8   & 2.7   & 2.1   & 2.0   & 1.9   & 1.5  \\
          &       & 4     & 3.4   & 3.0   & 2.9   & 3.0   & 1.6   & 0.6   & 0.6   & 1.9   & 1.8   & 2.2   & 1.5   & 0.9   & 0.7   & 0.5   & 4.4   & 4.7   & 4.4   & 3.9   & 3.6   & 3.8   & 3.8   & 4.0   & 4.2   & 4.2   & 3.6   & 3.2   & 3.5   & 3.5   & 3.2   & 3.7   & 3.6   & 2.4   & 1.8   & 0.9   & 0.6   & 3.1   & 3.1   & 2.4   & 2.1   & 1.5   & 1.0   & 0.9  \\
          &       & 6     & 2.4   & 2.5   & 2.5   & 1.7   & 0.9   & 0.3   & 0.1   & 2.3   & 2.3   & 1.7   & 1.3   & 1.1   & 0.8   & 0.4   & 4.8   & 4.1   & 4.5   & 4.1   & 3.3   & 3.1   & 3.1   & 5.5   & 4.5   & 4.2   & 4.1   & 3.9   & 3.3   & 3.6   & 3.2   & 3.1   & 2.6   & 2.1   & 1.1   & 0.7   & 0.2   & 3.3   & 3.1   & 2.6   & 2.0   & 1.6   & 1.1   & 1.0  \\
          &       & 8     & 2.2   & 2.7   & 2.5   & 1.1   & 0.8   & 0.3   & 0.0   & 2.2   & 2.1   & 2.0   & 2.0   & 1.5   & 0.7   & 0.5   & 4.5   & 3.5   & 4.0   & 4.4   & 3.6   & 2.8   & 2.3   & 5.0   & 4.5   & 4.9   & 4.1   & 4.2   & 3.2   & 3.4   & 2.7   & 2.8   & 2.5   & 1.8   & 0.9   & 0.4   & 0.1   & 3.4   & 3.5   & 2.9   & 2.3   & 1.9   & 1.1   & 0.8  \\
    \end{tabular}
\begin{tabular}{ccc|ccccccc|ccccccc|ccccccc|ccccccc|ccccccc|ccccccc}
          &       &       & \multicolumn{7}{c|}{Model 4 with $T_{\rm QS}^l$}            & \multicolumn{7}{c|}{Model 4 with $T_{\rm QS}^q$}            & \multicolumn{7}{c|}{Model 5 with $T_{\rm QS}^l$}            & \multicolumn{7}{c|}{Model 5 with $T_{\rm QS}^q$}            & \multicolumn{7}{c|}{Model 6 with $T_{\rm QS}^l$}            & \multicolumn{7}{c}{Model 6 with $T_{\rm QS}^q$} \\[0.4em]
    \hline
          &       &       & \multicolumn{7}{c|}{$c$}    & \multicolumn{7}{c|}{$c$}     & \multicolumn{7}{c|}{$c$}    & \multicolumn{7}{c|}{$c$}    & \multicolumn{7}{c|}{$c$}     & \multicolumn{7}{c}{$c$} \\[0.3em]
    $n$     & $p/n$   & $K$     & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$ & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$ \\[0.4em]
    \hline
    100   & 0.04  & 2     & 81.4  & 81.8  & 80.4  & 76.8  & 73.2  & 69.0  & 67.6  & 95.6  & 96.0  & 95.2  & 92.8  & 91.8  & 91.0  & 91.4  & 72.7  & 73.9  & 71.3  & 65.5  & 59.8  & 57.0  & 57.9  & 96.1  & 96.2  & 95.8  & 94.8  & 93.6  & 92.7  & 92.2  & 99.4  & 96.9  & 88.5  & 76.7  & 72.9  & 77.1  & 87.1  & 99.2  & 94.0  & 85.5  & 79.3  & 82.0  & 87.5  & 96.1  \\
          &       & 4     & 89.9  & 90.0  & 89.1  & 87.3  & 82.7  & 75.4  & 71.7  & 99.1  & 98.7  & 98.8  & 97.8  & 96.8  & 95.0  & 95.8  & 85.7  & 85.5  & 85.2  & 81.3  & 74.4  & 65.5  & 64.1  & 99.0  & 98.9  & 98.8  & 98.4  & 97.3  & 96.3  & 95.2  & 98.3  & 96.3  & 84.6  & 68.0  & 59.5  & 64.2  & 78.2  & 99.2  & 94.3  & 85.4  & 76.1  & 75.3  & 82.7  & 93.9  \\
          &       & 6     & 93.0  & 93.2  & 93.9  & 90.2  & 86.6  & 79.4  & 72.0  & 99.4  & 99.2  & 99.3  & 98.8  & 98.4  & 97.4  & 97.4  & 90.4  & 90.3  & 90.3  & 87.6  & 80.9  & 73.2  & 68.6  & 99.1  & 99.3  & 99.1  & 98.8  & 98.2  & 97.4  & 97.4  & 98.7  & 96.1  & 84.5  & 66.3  & 55.5  & 58.4  & 72.3  & 99.2  & 95.1  & 85.5  & 77.6  & 75.2  & 82.0  & 93.4  \\
          &       & 8     & 94.3  & 94.8  & 94.5  & 92.2  & 88.3  & 81.7  & 75.2  & 99.5  & 99.6  & 99.2  & 99.2  & 98.7  & 98.4  & 98.0  & 93.0  & 93.3  & 92.0  & 89.8  & 85.7  & 77.4  & 70.9  & 99.5  & 99.2  & 99.4  & 99.4  & 99.0  & 98.2  & 97.7  & 98.4  & 96.6  & 84.6  & 66.1  & 54.4  & 55.0  & 69.6  & 99.0  & 95.4  & 86.2  & 77.2  & 75.2  & 81.9  & 93.5  \\[0.3em]
          & 0.08  & 2     & 87.0  & 86.7  & 86.3  & 82.6  & 76.3  & 70.2  & 65.0  & 95.7  & 95.6  & 94.9  & 93.8  & 91.7  & 90.3  & 89.8  & 80.8  & 80.8  & 77.8  & 72.1  & 63.6  & 57.7  & 57.2  & 95.8  & 96.3  & 95.7  & 94.1  & 92.2  & 91.4  & 91.7  & 100   & 97.9  & 88.5  & 75.4  & 69.7  & 74.4  & 89.3  & 99.1  & 90.7  & 78.2  & 71.1  & 73.8  & 84.8  & 95.8  \\
          &       & 4     & 93.6  & 93.5  & 93.7  & 91.2  & 85.1  & 75.6  & 67.8  & 98.3  & 98.9  & 98.5  & 97.8  & 96.5  & 95.8  & 95.0  & 90.3  & 90.7  & 91.0  & 86.2  & 77.1  & 67.2  & 62.0  & 98.9  & 98.5  & 98.5  & 98.2  & 96.8  & 95.2  & 94.7  & 99.8  & 97.6  & 86.2  & 63.9  & 55.4  & 61.7  & 80.3  & 98.8  & 92.2  & 76.6  & 64.8  & 67.2  & 80.1  & 94.5  \\
          &       & 6     & 96.7  & 96.3  & 96.2  & 93.2  & 89.6  & 79.4  & 70.1  & 99.2  & 99.2  & 99.2  & 98.6  & 98.0  & 97.2  & 96.5  & 94.0  & 94.1  & 93.6  & 90.2  & 84.3  & 72.3  & 64.7  & 99.0  & 99.3  & 99.2  & 98.8  & 98.1  & 97.1  & 96.4  & 99.6  & 98.0  & 85.1  & 61.1  & 50.2  & 52.7  & 74.8  & 98.5  & 91.7  & 76.0  & 65.6  & 64.1  & 77.4  & 93.6  \\
          &       & 8     & 97.2  & 97.0  & 97.2  & 94.8  & 90.4  & 81.9  & 73.0  & 99.3  & 99.5  & 99.2  & 98.9  & 98.1  & 98.0  & 97.1  & 96.0  & 95.8  & 95.4  & 93.1  & 87.3  & 76.4  & 68.7  & 99.6  & 99.4  & 99.3  & 99.1  & 98.5  & 97.9  & 96.9  & 99.7  & 98.3  & 86.3  & 61.0  & 47.3  & 49.4  & 70.6  & 98.4  & 91.9  & 78.7  & 66.2  & 63.4  & 76.3  & 92.8  \\[0.3em]
          & 0.15  & 2     & 88.4  & 88.8  & 88.7  & 84.0  & 76.3  & 66.8  & 59.4  & 94.3  & 93.4  & 93.3  & 90.7  & 87.1  & 86.5  & 87.8  & 85.1  & 83.8  & 82.5  & 73.2  & 63.8  & 55.0  & 50.6  & 94.9  & 95.3  & 93.8  & 91.6  & 89.3  & 87.9  & 88.0  & 99.8  & 97.9  & 88.2  & 71.4  & 66.3  & 72.6  & 88.3  & 97.7  & 88.8  & 70.4  & 61.8  & 65.9  & 80.9  & 95.7  \\
          &       & 4     & 95.9  & 95.2  & 94.7  & 92.4  & 85.4  & 72.5  & 62.1  & 97.7  & 97.7  & 97.3  & 96.6  & 94.7  & 92.9  & 92.1  & 93.1  & 92.6  & 92.0  & 87.8  & 77.8  & 63.7  & 56.2  & 98.0  & 97.9  & 98.3  & 96.5  & 95.0  & 92.3  & 92.5  & 99.8  & 98.0  & 84.7  & 58.4  & 47.7  & 55.3  & 80.0  & 96.6  & 86.0  & 65.7  & 51.5  & 53.8  & 73.6  & 94.0  \\
          &       & 6     & 97.3  & 96.8  & 97.2  & 95.5  & 89.6  & 77.3  & 63.3  & 98.2  & 98.6  & 98.2  & 97.6  & 97.0  & 94.5  & 93.3  & 95.6  & 95.7  & 95.4  & 91.4  & 83.5  & 69.4  & 60.3  & 98.8  & 98.7  & 98.3  & 97.6  & 96.7  & 94.1  & 94.5  & 99.9  & 97.9  & 83.3  & 54.7  & 41.1  & 47.2  & 74.3  & 96.5  & 86.1  & 63.9  & 49.3  & 52.4  & 70.5  & 93.8  \\
          &       & 8     & 97.6  & 98.1  & 98.1  & 95.7  & 90.6  & 78.4  & 66.5  & 98.5  & 98.7  & 98.9  & 98.5  & 97.4  & 95.2  & 94.7  & 97.1  & 97.0  & 96.4  & 93.7  & 87.2  & 73.0  & 62.8  & 98.9  & 98.8  & 98.8  & 98.2  & 97.6  & 95.7  & 95.1  & 99.8  & 98.4  & 84.3  & 55.9  & 38.3  & 39.7  & 70.4  & 96.2  & 86.3  & 64.3  & 49.5  & 49.5  & 67.5  & 92.5  \\[0.3em]
          & 0.40  & 2     & 89.9  & 91.3  & 89.6  & 84.5  & 72.1  & 56.8  & 48.1  & 82.8  & 84.2  & 81.5  & 78.6  & 72.8  & 68.9  & 73.4  & 86.1  & 85.6  & 84.6  & 74.7  & 60.0  & 47.1  & 40.7  & 87.4  & 87.0  & 86.1  & 81.5  & 75.3  & 72.3  & 77.1  & 99.9  & 98.0  & 86.6  & 62.8  & 54.8  & 63.7  & 88.1  & 92.9  & 76.5  & 53.9  & 44.1  & 51.2  & 74.0  & 95.3  \\
          &       & 4     & 95.6  & 96.4  & 96.0  & 91.3  & 79.5  & 61.7  & 47.3  & 90.3  & 90.2  & 90.7  & 88.0  & 83.1  & 77.3  & 79.2  & 93.4  & 94.2  & 92.9  & 86.8  & 73.1  & 54.1  & 41.2  & 93.2  & 93.5  & 92.8  & 89.7  & 84.9  & 80.6  & 81.7  & 99.8  & 98.0  & 81.6  & 45.6  & 33.1  & 41.4  & 76.1  & 88.3  & 73.1  & 44.9  & 34.1  & 40.4  & 63.6  & 93.2  \\
          &       & 6     & 97.1  & 97.8  & 96.9  & 93.6  & 84.2  & 65.7  & 47.7  & 92.4  & 92.5  & 91.6  & 90.6  & 87.4  & 81.8  & 82.4  & 95.8  & 96.4  & 95.9  & 89.9  & 79.3  & 59.1  & 46.8  & 94.7  & 94.6  & 93.9  & 91.7  & 88.5  & 83.2  & 84.0  & 99.5  & 97.7  & 79.2  & 39.5  & 25.2  & 32.2  & 68.8  & 85.0  & 67.6  & 40.4  & 31.2  & 38.4  & 59.7  & 91.8  \\
          &       & 8     & 97.9  & 97.7  & 97.7  & 94.7  & 85.5  & 69.6  & 49.2  & 93.3  & 93.1  & 93.6  & 91.3  & 88.4  & 83.9  & 82.1  & 97.3  & 97.3  & 96.9  & 93.2  & 83.1  & 63.4  & 48.0  & 95.1  & 94.9  & 95.1  & 92.6  & 89.5  & 85.0  & 84.4  & 99.4  & 97.8  & 77.3  & 36.4  & 23.6  & 26.9  & 65.7  & 83.2  & 66.6  & 39.9  & 30.8  & 36.8  & 59.0  & 93.3  \\[0.3em]
          & 1.20  & 2     & 86.9  & 86.0  & 87.6  & 78.8  & 61.2  & 42.9  & 29.7  & 50.4  & 49.1  & 49.8  & 44.6  & 37.9  & 34.5  & 40.3  & 84.3  & 84.3  & 83.3  & 69.0  & 48.7  & 32.7  & 25.7  & 63.9  & 62.9  & 61.5  & 51.9  & 45.1  & 40.3  & 52.3  & 99.1  & 97.9  & 83.5  & 51.0  & 37.8  & 50.5  & 83.7  & 72.5  & 54.5  & 40.7  & 43.8  & 53.0  & 73.4  & 96.6  \\
          &       & 4     & 93.7  & 93.5  & 92.9  & 86.5  & 69.4  & 45.8  & 29.7  & 60.2  & 60.9  & 60.0  & 54.1  & 44.8  & 40.3  & 44.2  & 91.3  & 91.6  & 90.5  & 82.0  & 62.5  & 37.6  & 27.0  & 72.4  & 70.5  & 70.5  & 63.9  & 53.5  & 46.6  & 52.4  & 98.5  & 96.9  & 72.5  & 30.7  & 17.0  & 25.7  & 66.8  & 59.5  & 46.6  & 37.5  & 45.8  & 54.4  & 69.6  & 95.4  \\
          &       & 6     & 95.3  & 96.2  & 95.8  & 89.9  & 73.7  & 49.3  & 30.6  & 63.9  & 63.3  & 63.6  & 59.9  & 50.1  & 43.4  & 45.2  & 94.7  & 94.4  & 94.4  & 87.3  & 68.5  & 43.4  & 29.1  & 75.3  & 74.0  & 73.3  & 69.1  & 58.0  & 51.9  & 57.2  & 97.9  & 94.8  & 68.5  & 22.1  & 12.6  & 18.5  & 59.8  & 53.2  & 45.1  & 41.1  & 49.8  & 59.5  & 73.2  & 94.9  \\
          &       & 8     & 96.4  & 96.0  & 96.0  & 91.5  & 77.0  & 52.0  & 31.2  & 64.5  & 65.2  & 65.3  & 62.1  & 51.5  & 45.8  & 47.7  & 96.1  & 95.7  & 95.0  & 88.8  & 72.3  & 47.8  & 31.8  & 75.0  & 74.0  & 74.2  & 69.2  & 61.2  & 53.5  & 58.8  & 97.0  & 93.1  & 64.0  & 17.8  & 11.9  & 17.7  & 58.6  & 50.2  & 44.0  & 45.8  & 55.4  & 63.4  & 76.7  & 95.5  \\[0.3em]
    \hline
    300   & 0.04  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.9  & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.8  & 99.8  & 99.7  & 100   & 99.8  & 99.5  & 99.3  & 99.3  & 99.3  & 99.6  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.8  & 99.3  & 99.0  & 100   & 99.9  & 99.5  & 99.2  & 98.7  & 98.7  & 99.1  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.3  & 98.9  & 98.7  & 100   & 99.9  & 99.4  & 99.0  & 98.4  & 98.5  & 99.4  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.8  & 99.1  & 98.6  & 100   & 99.9  & 99.4  & 99.2  & 98.8  & 98.9  & 98.9  \\[0.3em]
          & 0.08  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.9  & 99.8  & 99.6  & 100   & 99.9  & 99.4  & 98.7  & 98.8  & 98.9  & 99.3  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.7  & 99.3  & 98.6  & 100   & 99.8  & 99.2  & 98.2  & 98.1  & 98.1  & 98.6  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.6  & 99.0  & 98.6  & 100   & 99.8  & 99.2  & 97.7  & 97.7  & 98.0  & 99.0  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.8  & 98.8  & 98.5  & 100   & 99.7  & 99.3  & 98.7  & 97.6  & 97.9  & 98.6  \\[0.3em]
          & 0.15  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.8  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.9  & 99.8  & 100   & 99.8  & 98.8  & 98.3  & 98.0  & 98.5  & 99.3  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.5  & 99.2  & 99.1  & 100   & 99.6  & 98.8  & 97.3  & 96.4  & 97.0  & 98.4  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.7  & 99.3  & 98.4  & 100   & 99.8  & 98.7  & 97.1  & 96.0  & 96.9  & 98.1  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 98.8  & 97.8  & 100   & 99.8  & 98.7  & 97.5  & 96.2  & 95.9  & 97.8  \\[0.3em]
          & 0.40  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.8  & 99.8  & 99.6  & 100   & 99.5  & 98.2  & 96.3  & 95.8  & 97.0  & 98.4  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.8  & 99.4  & 98.4  & 99.7  & 99.5  & 97.7  & 94.5  & 92.1  & 93.4  & 95.9  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.6  & 98.4  & 96.9  & 99.7  & 99.2  & 97.0  & 92.5  & 89.4  & 90.0  & 94.8  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.7  & 98.1  & 95.0  & 99.6  & 99.4  & 96.6  & 92.4  & 86.6  & 87.5  & 93.6  \\[0.3em]
          & 1.20  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.8  & 99.7  & 99.3  & 98.6  & 96.6  & 92.7  & 91.1  & 92.3  & 95.6  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.8  & 98.4  & 96.4  & 97.4  & 97.1  & 93.1  & 84.4  & 77.2  & 79.4  & 89.0  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.5  & 96.6  & 91.6  & 96.3  & 95.1  & 90.0  & 75.3  & 66.1  & 68.9  & 82.0  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.4  & 93.6  & 85.9  & 94.2  & 93.5  & 87.3  & 68.7  & 57.5  & 60.4  & 76.7  \\
    \end{tabular}
\begin{tabular}{ccc|ccccccc|ccccccc|ccccccc|ccccccc|ccccccc|ccccccc}
          &       &       & \multicolumn{7}{c|}{Model 4 with $T_{\rm PR}^l$}            & \multicolumn{7}{c|}{Model 4 with $T_{\rm PR}^q$}            & \multicolumn{7}{c|}{Model 5 with $T_{\rm PR}^l$}            & \multicolumn{7}{c|}{Model 5 with $T_{\rm PR}^q$}            & \multicolumn{7}{c|}{Model 6 with $T_{\rm PR}^l$}            & \multicolumn{7}{c}{Model 6 with $T_{\rm PR}^q$} \\[0.4em]
    \hline
          &       &       & \multicolumn{7}{c|}{$c$}    & \multicolumn{7}{c|}{$c$}     & \multicolumn{7}{c|}{$c$}    & \multicolumn{7}{c|}{$c$}    & \multicolumn{7}{c|}{$c$}     & \multicolumn{7}{c}{$c$} \\[0.3em]
    $n$     & $p/n$   & $K$     & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$ & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$  & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^0$  & $2^1$  & $2^2$  & $2^3$ \\[0.4em]
    \hline
    100   & 0.04  & 2     & 81.4  & 81.9  & 80.0  & 76.9  & 73.7  & 70.4  & 71.1  & 95.9  & 95.7  & 95.2  & 92.6  & 92.2  & 91.8  & 92.9  & 73.4  & 73.4  & 70.2  & 65.1  & 60.7  & 59.0  & 62.6  & 96.0  & 96.1  & 95.7  & 94.9  & 93.6  & 93.4  & 93.6  & 99.3  & 95.8  & 87.1  & 76.6  & 75.2  & 81.1  & 91.5  & 98.9  & 92.8  & 85.1  & 80.5  & 84.2  & 90.5  & 97.7  \\
          &       & 4     & 90.0  & 90.0  & 88.8  & 87.2  & 82.6  & 76.2  & 74.7  & 99.0  & 98.7  & 98.7  & 97.7  & 96.9  & 95.5  & 96.6  & 85.9  & 85.4  & 84.9  & 80.9  & 74.4  & 67.6  & 67.6  & 99.2  & 98.7  & 98.7  & 98.4  & 97.4  & 96.7  & 96.4  & 98.1  & 95.1  & 82.4  & 68.2  & 61.7  & 69.0  & 84.3  & 98.6  & 93.3  & 84.2  & 77.2  & 77.7  & 87.5  & 96.4  \\
          &       & 6     & 93.1  & 93.4  & 93.9  & 89.7  & 86.6  & 80.2  & 75.9  & 99.4  & 99.3  & 99.3  & 98.9  & 98.6  & 97.8  & 97.9  & 90.3  & 90.0  & 90.3  & 87.1  & 80.8  & 74.0  & 73.2  & 99.0  & 99.4  & 99.1  & 98.9  & 98.3  & 97.7  & 97.9  & 98.5  & 94.6  & 82.2  & 66.2  & 56.9  & 64.2  & 80.6  & 98.8  & 93.8  & 84.3  & 78.2  & 77.7  & 86.0  & 96.0  \\
          &       & 8     & 94.5  & 94.7  & 94.2  & 92.0  & 87.9  & 82.5  & 77.4  & 99.5  & 99.6  & 99.2  & 99.1  & 98.8  & 98.4  & 98.4  & 93.0  & 93.3  & 91.9  & 89.7  & 85.4  & 78.7  & 75.1  & 99.5  & 99.2  & 99.4  & 99.4  & 99.1  & 98.5  & 98.3  & 98.3  & 95.2  & 81.7  & 65.0  & 56.4  & 61.6  & 78.6  & 98.7  & 94.5  & 85.4  & 77.9  & 78.3  & 86.6  & 96.1  \\[0.3em]
          & 0.08  & 2     & 87.1  & 86.5  & 86.0  & 82.2  & 76.9  & 71.5  & 69.7  & 95.6  & 95.5  & 94.9  & 93.7  & 92.6  & 91.9  & 92.0  & 80.8  & 80.6  & 77.1  & 71.4  & 64.3  & 60.8  & 62.6  & 95.8  & 96.2  & 95.4  & 94.2  & 92.7  & 92.7  & 93.6  & 99.9  & 96.8  & 86.8  & 76.2  & 73.1  & 79.9  & 93.0  & 98.4  & 89.2  & 77.4  & 72.8  & 77.2  & 88.3  & 98.0  \\
          &       & 4     & 93.7  & 93.5  & 93.5  & 90.6  & 84.7  & 77.0  & 71.9  & 98.4  & 98.8  & 98.5  & 97.6  & 96.8  & 96.6  & 96.3  & 90.1  & 90.7  & 90.6  & 85.6  & 77.2  & 69.7  & 67.6  & 98.9  & 98.5  & 98.2  & 98.2  & 97.2  & 96.1  & 96.0  & 99.7  & 96.2  & 83.6  & 63.9  & 58.5  & 68.5  & 87.5  & 98.0  & 90.1  & 75.5  & 66.8  & 71.2  & 84.2  & 96.9  \\
          &       & 6     & 96.7  & 96.4  & 95.9  & 93.1  & 89.6  & 79.7  & 74.7  & 99.2  & 99.3  & 99.3  & 98.5  & 98.0  & 97.4  & 97.4  & 94.0  & 94.3  & 93.2  & 90.0  & 84.0  & 73.6  & 69.9  & 99.1  & 99.3  & 99.3  & 98.9  & 98.3  & 97.3  & 97.7  & 99.6  & 96.8  & 82.7  & 61.1  & 52.9  & 60.7  & 84.0  & 98.0  & 89.8  & 74.9  & 66.5  & 68.4  & 83.8  & 96.7  \\
          &       & 8     & 97.2  & 96.9  & 96.9  & 94.6  & 90.2  & 83.1  & 77.7  & 99.5  & 99.4  & 99.1  & 99.1  & 98.1  & 98.3  & 97.9  & 95.8  & 95.8  & 95.3  & 93.0  & 87.5  & 78.1  & 74.2  & 99.5  & 99.4  & 99.3  & 99.2  & 98.7  & 98.3  & 97.8  & 99.7  & 97.3  & 83.3  & 60.7  & 50.3  & 57.5  & 81.5  & 98.0  & 90.0  & 77.7  & 66.7  & 67.4  & 82.9  & 96.0  \\[0.3em]
          & 0.15  & 2     & 88.3  & 88.6  & 88.4  & 83.7  & 77.1  & 68.7  & 65.5  & 94.5  & 93.4  & 92.7  & 91.1  & 88.5  & 88.9  & 91.0  & 84.9  & 83.9  & 81.9  & 73.1  & 65.3  & 58.3  & 57.5  & 94.9  & 95.5  & 93.8  & 91.6  & 90.5  & 89.6  & 91.3  & 99.7  & 97.4  & 86.6  & 71.9  & 71.4  & 78.7  & 93.3  & 96.4  & 86.7  & 69.8  & 63.8  & 70.6  & 86.8  & 98.2  \\
          &       & 4     & 95.9  & 95.3  & 94.3  & 92.2  & 85.6  & 74.7  & 68.0  & 97.8  & 97.7  & 97.1  & 96.8  & 95.8  & 94.3  & 94.4  & 93.0  & 92.5  & 91.7  & 87.5  & 77.9  & 65.8  & 63.8  & 97.9  & 98.0  & 98.0  & 96.7  & 95.5  & 93.9  & 95.0  & 99.6  & 97.0  & 81.7  & 58.3  & 50.9  & 63.1  & 88.2  & 95.1  & 83.7  & 64.5  & 53.1  & 59.6  & 81.7  & 96.7  \\
          &       & 6     & 97.2  & 96.9  & 97.0  & 95.2  & 89.2  & 79.1  & 70.0  & 98.2  & 98.4  & 98.2  & 97.5  & 97.0  & 96.0  & 95.6  & 95.6  & 95.7  & 95.1  & 91.3  & 83.4  & 71.9  & 67.9  & 98.8  & 98.7  & 98.4  & 97.6  & 97.0  & 95.2  & 96.4  & 99.7  & 96.8  & 80.9  & 54.0  & 45.6  & 56.8  & 85.0  & 95.8  & 83.5  & 62.4  & 51.4  & 58.3  & 79.2  & 97.0  \\
          &       & 8     & 97.7  & 98.1  & 97.9  & 95.4  & 90.6  & 80.2  & 72.4  & 98.6  & 98.8  & 99.0  & 98.5  & 97.7  & 95.7  & 95.9  & 96.9  & 96.9  & 96.4  & 93.6  & 86.9  & 75.2  & 70.1  & 98.9  & 98.8  & 98.7  & 98.2  & 98.0  & 96.6  & 96.8  & 99.8  & 97.5  & 81.0  & 54.9  & 41.0  & 50.1  & 83.0  & 95.0  & 83.6  & 63.6  & 52.2  & 55.5  & 76.8  & 96.9  \\[0.3em]
          & 0.40  & 2     & 89.9  & 90.9  & 89.1  & 84.3  & 74.1  & 61.9  & 55.9  & 82.9  & 84.4  & 81.3  & 78.7  & 75.8  & 74.1  & 81.3  & 86.0  & 85.6  & 83.8  & 74.3  & 61.1  & 50.7  & 50.9  & 87.4  & 86.7  & 86.0  & 82.8  & 78.4  & 77.5  & 84.5  & 99.7  & 97.1  & 83.8  & 62.9  & 59.0  & 72.7  & 93.2  & 91.1  & 72.9  & 53.5  & 47.4  & 58.8  & 81.8  & 97.8  \\
          &       & 4     & 95.5  & 96.3  & 95.5  & 90.7  & 79.4  & 65.0  & 56.8  & 90.4  & 90.4  & 90.4  & 88.5  & 84.8  & 81.8  & 85.8  & 93.1  & 94.1  & 92.5  & 86.3  & 73.6  & 59.4  & 52.7  & 93.2  & 92.9  & 92.4  & 90.0  & 87.1  & 84.9  & 88.7  & 99.7  & 97.3  & 77.1  & 45.5  & 38.2  & 52.0  & 87.3  & 86.8  & 69.3  & 44.2  & 36.4  & 45.8  & 74.2  & 97.0  \\
          &       & 6     & 96.9  & 97.6  & 96.6  & 93.3  & 84.6  & 68.5  & 57.0  & 92.5  & 92.5  & 91.4  & 91.0  & 89.1  & 85.4  & 89.1  & 95.8  & 96.4  & 95.8  & 89.9  & 78.9  & 62.3  & 56.0  & 94.9  & 94.9  & 94.0  & 92.5  & 90.3  & 86.4  & 90.4  & 99.5  & 96.2  & 73.4  & 38.6  & 29.1  & 41.5  & 83.1  & 83.9  & 63.6  & 39.4  & 34.4  & 43.9  & 70.7  & 96.3  \\
          &       & 8     & 98.1  & 97.7  & 97.4  & 94.1  & 85.7  & 71.8  & 59.1  & 93.2  & 93.3  & 93.5  & 91.8  & 89.7  & 87.2  & 89.0  & 97.3  & 97.2  & 96.7  & 92.9  & 83.1  & 66.8  & 57.6  & 95.2  & 94.7  & 94.8  & 93.3  & 90.7  & 88.2  & 90.5  & 99.3  & 97.1  & 72.1  & 35.4  & 26.4  & 38.0  & 83.0  & 82.1  & 63.6  & 39.6  & 33.6  & 41.6  & 70.2  & 96.9  \\[0.3em]
          & 1.20  & 2     & 87.1  & 86.5  & 87.1  & 78.6  & 64.6  & 48.9  & 40.1  & 51.0  & 49.4  & 50.2  & 46.3  & 42.2  & 44.2  & 54.4  & 84.0  & 84.4  & 81.8  & 68.7  & 52.6  & 39.1  & 37.4  & 63.8  & 63.4  & 61.2  & 53.6  & 50.3  & 50.4  & 66.9  & 99.1  & 97.0  & 79.1  & 50.7  & 42.7  & 61.1  & 92.2  & 71.5  & 52.2  & 43.0  & 46.7  & 57.2  & 80.8  & 98.5  \\
          &       & 4     & 93.5  & 93.3  & 92.6  & 86.1  & 71.1  & 50.9  & 39.4  & 60.3  & 61.0  & 60.6  & 56.0  & 49.9  & 48.6  & 59.5  & 91.6  & 91.6  & 90.1  & 82.1  & 64.1  & 42.5  & 37.6  & 72.3  & 70.6  & 70.6  & 65.6  & 59.1  & 56.2  & 68.9  & 98.4  & 96.0  & 66.3  & 30.0  & 20.3  & 35.7  & 82.8  & 58.1  & 45.2  & 40.0  & 48.4  & 57.8  & 76.9  & 98.0  \\
          &       & 6     & 95.1  & 95.9  & 95.3  & 89.7  & 74.8  & 54.1  & 39.7  & 63.4  & 63.8  & 63.7  & 61.5  & 55.9  & 52.9  & 63.0  & 94.6  & 94.3  & 93.6  & 86.8  & 69.7  & 48.7  & 41.0  & 75.3  & 74.7  & 72.9  & 71.0  & 63.7  & 61.3  & 73.7  & 97.6  & 93.5  & 60.3  & 21.5  & 15.1  & 27.3  & 79.3  & 53.2  & 45.4  & 44.0  & 52.2  & 62.3  & 80.0  & 97.8  \\
          &       & 8     & 96.6  & 96.2  & 95.7  & 91.1  & 77.6  & 56.8  & 42.6  & 63.7  & 65.2  & 65.6  & 63.9  & 56.4  & 54.5  & 62.0  & 96.0  & 95.7  & 94.6  & 88.8  & 72.9  & 53.8  & 44.2  & 76.1  & 74.7  & 74.4  & 71.9  & 66.1  & 63.6  & 72.9  & 96.6  & 91.8  & 55.1  & 17.3  & 14.2  & 24.5  & 77.1  & 50.9  & 44.9  & 48.7  & 58.0  & 65.6  & 81.0  & 98.1  \\[0.3em]
    \hline
    300   & 0.04  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 100   & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.8  & 99.8  & 99.8  & 100   & 99.8  & 99.4  & 99.3  & 99.4  & 99.4  & 99.7  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.7  & 99.4  & 99.2  & 100   & 99.9  & 99.3  & 99.1  & 98.8  & 99.0  & 99.4  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.3  & 99.0  & 98.9  & 100   & 99.9  & 99.4  & 99.1  & 98.5  & 98.8  & 99.5  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.7  & 99.2  & 99.0  & 100   & 99.9  & 99.3  & 99.2  & 99.0  & 99.1  & 99.2  \\[0.3em]
          & 0.08  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.9  & 99.8  & 99.7  & 100   & 99.8  & 99.3  & 98.7  & 98.7  & 99.2  & 99.5  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.8  & 99.3  & 98.8  & 100   & 99.8  & 99.0  & 98.1  & 98.4  & 98.2  & 99.2  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.6  & 99.1  & 98.9  & 100   & 99.8  & 99.2  & 97.9  & 97.8  & 98.3  & 99.4  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.7  & 98.9  & 98.8  & 100   & 99.7  & 99.2  & 98.7  & 97.6  & 98.2  & 99.1  \\[0.3em]
          & 0.15  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.8  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.9  & 99.9  & 100   & 99.7  & 98.7  & 98.3  & 98.1  & 99.0  & 99.6  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.6  & 99.4  & 99.3  & 100   & 99.4  & 98.8  & 97.2  & 97.1  & 97.6  & 99.0  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.5  & 99.4  & 98.7  & 99.9  & 99.7  & 98.6  & 96.8  & 96.5  & 97.6  & 98.9  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.0  & 98.5  & 100   & 99.8  & 98.6  & 97.3  & 96.5  & 96.9  & 98.5  \\[0.3em]
          & 0.40  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.9  & 99.6  & 99.9  & 99.4  & 98.2  & 96.5  & 96.3  & 97.6  & 98.8  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.8  & 99.3  & 98.7  & 99.8  & 99.4  & 97.3  & 94.7  & 92.9  & 94.6  & 97.4  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.6  & 98.6  & 97.4  & 99.6  & 99.1  & 96.7  & 92.3  & 90.6  & 92.4  & 96.7  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.8  & 98.2  & 96.6  & 99.6  & 99.3  & 96.4  & 92.5  & 87.6  & 90.6  & 96.1  \\[0.3em]
          & 1.20  & 2     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.9  & 99.8  & 99.8  & 99.4  & 98.6  & 96.3  & 92.8  & 92.0  & 93.4  & 97.0  \\
          &       & 4     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.7  & 98.5  & 97.6  & 97.6  & 97.0  & 92.6  & 84.2  & 79.1  & 83.1  & 92.9  \\
          &       & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.5  & 96.9  & 94.0  & 96.5  & 95.2  & 89.5  & 75.7  & 69.3  & 73.8  & 88.7  \\
          &       & 8     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 99.2  & 94.6  & 89.6  & 94.5  & 93.8  & 87.0  & 69.5  & 60.4  & 66.0  & 85.2  \\
    \end{tabular}
